Scalable Extended-Target Handover in Distributed Integrated Sensing and Communication

Distributed integrated sensing and communication (DISAC) networks require multi-target tracking methods whose per-node computation and inter-base-station communication remain bounded as both the network and target populations grow. Existing multisensor fusion methods provide a strong theoretical foundation, but scalability is seldom treated as the primary design objective. We develop a grouped-measurement belief-propagation multi-target tracking (MTT) method and combine it with a proposed event-triggered target-handover protocol. When a tracked target is predicted to become observable at another base station, the owner transfers a predicted track message while retaining its local copy. Under bounded local workload and neighbor degree, we show that all variants of the proposed handover methods have network-size-independent per-node loads. Simulations demonstrate that handover reduces boundary track loss relative to uncoordinated processing and approaches coordinated-processing accuracy with lower communication overhead.

==> Drawings/ScenarioData/scenario_plot.tikz <==
% Auto-generated by result/build_simulation_scenario_assets.py from EO_Target_Handover/Data/mc_0015 (frames 0--99; representative frame 93)
\begin{tikzpicture}
  \begin{axis}[%
    width=\linewidth, height=0.86\linewidth,
    axis equal image, hide axis,
    scale only axis=true,
    xmin={ -290.000 }, xmax={ 290.000 }, ymin={ -270.000 }, ymax={ 270.000 }
  ]
    \addplot[draw=none, fill=blue!10, fill opacity=0.3, forget plot] coordinates {(120.000,0.000) (119.982,2.094) (119.927,4.188) (119.836,6.280) (119.708,8.371) (119.543,10.459) (119.343,12.543) (119.106,14.624) (118.832,16.701) (118.523,18.772) (118.177,20.838) (117.795,22.897) (117.378,24.949) (116.924,26.994) (116.435,29.031) (115.911,31.058) (115.351,33.076) (114.757,35.085) (114.127,37.082) (113.462,39.068) (112.763,41.042) (112.030,43.004) (111.262,44.953) (110.461,46.888) (109.625,48.808) (108.757,50.714) (107.855,52.605) (106.921,54.479) (105.954,56.337) (104.954,58.177) (103.923,60.000) (102.860,61.805) (101.766,63.590) (100.640,65.357) (99.485,67.103) (98.298,68.829) (97.082,70.534) (95.836,72.218) (94.561,73.879) (93.258,75.518) (91.925,77.135) (90.565,78.727) (89.177,80.296) (87.762,81.840) (86.321,83.359) (84.853,84.853) (83.359,86.321) (81.840,87.762) (80.296,89.177) (78.727,90.565) (77.135,91.925) (75.518,93.258) (73.879,94.561) (72.218,95.836) (70.534,97.082) (68.829,98.298) (67.103,99.485) (65.357,100.640) (63.590,101.766) (61.805,102.860) (60.000,103.923) (58.177,104.954) (56.337,105.954) (54.479,106.921) (52.605,107.855) (50.714,108.757) (48.808,109.625) (46.888,110.461) (44.953,111.262) (43.004,112.030) (41.042,112.763) (39.068,113.462) (37.082,114.127) (35.085,114.757) (33.076,115.351) (31.058,115.911) (29.031,116.435) (26.994,116.924) (24.949,117.378) (22.897,117.795) (20.838,118.177) (18.772,118.523) (16.701,118.832) (14.624,119.106) (12.543,119.343) (10.459,119.543) (8.371,119.708) (6.280,119.836) (4.188,119.927) (2.094,119.982) (0.000,120.000) (-2.094,119.982) (-4.188,119.927) (-6.280,119.836) (-8.371,119.708) (-10.459,119.543) (-12.543,119.343) (-14.624,119.106) (-16.701,118.832) (-18.772,118.523) (-20.838,118.177) (-22.897,117.795) (-24.949,117.378) (-26.994,116.924) (-29.031,116.435) (-31.058,115.911) (-33.076,115.351) (-35.085,114.757) (-37.082,114.127) (-39.068,113.462) (-41.042,112.763) (-43.004,112.030) (-44.953,111.262) (-46.888,110.461) (-48.808,109.625) (-50.714,108.757) (-52.605,107.855) (-54.479,106.921) (-56.337,105.954) (-58.177,104.954) (-60.000,103.923) (-61.805,102.860) (-63.590,101.766) (-65.357,100.640) (-67.103,99.485) (-68.829,98.298) (-70.534,97.082) (-72.218,95.836) (-73.879,94.561) (-75.518,93.258) (-77.135,91.925) (-78.727,90.565) (-80.296,89.177) (-81.840,87.762) (-83.359,86.321) (-84.853,84.853) (-86.321,83.359) (-87.762,81.840) (-89.177,80.296) (-90.565,78.727) (-91.925,77.135) (-93.258,75.518) (-94.561,73.879) (-95.836,72.218) (-97.082,70.534) (-98.298,68.829) (-99.485,67.103) (-100.640,65.357) (-101.766,63.590) (-102.860,61.805) (-103.923,60.000) (-104.954,58.177) (-105.954,56.337) (-106.921,54.479) (-107.855,52.605) (-108.757,50.714) (-109.625,48.808) (-110.461,46.888) (-111.262,44.953) (-112.030,43.004) (-112.763,41.042) (-113.462,39.068) (-114.127,37.082) (-114.757,35.085) (-115.351,33.076) (-115.911,31.058) (-116.435,29.031) (-116.924,26.994) (-117.378,24.949) (-117.795,22.897) (-118.177,20.838) (-118.523,18.772) (-118.832,16.701) (-119.106,14.624) (-119.343,12.543) (-119.543,10.459) (-119.708,8.371) (-119.836,6.280) (-119.927,4.188) (-119.982,2.094) (-120.000,0.000) (-119.982,-2.094) (-119.927,-4.188) (-119.836,-6.280) (-119.708,-8.371) (-119.543,-10.459) (-119.343,-12.543) (-119.106,-14.624) (-118.832,-16.701) (-118.523,-18.772) (-118.177,-20.838) (-117.795,-22.897) (-117.378,-24.949) (-116.924,-26.994) (-116.435,-29.031) (-115.911,-31.058) (-115.351,-33.076) (-114.757,-35.085) (-114.127,-37.082) (-113.462,-39.068) (-112.763,-41.042) (-112.030,-43.004) (-111.262,-44.953) (-110.461,-46.888) (-109.625,-48.808) (-108.757,-50.714) (-107.855,-52.605) (-106.921,-54.479) (-105.954,-56.337) (-104.954,-58.177) (-103.923,-60.000) (-102.860,-61.805) (-101.766,-63.590) (-100.640,-65.357) (-99.485,-67.103) (-98.298,-68.829) (-97.082,-70.534) (-95.836,-72.218) (-94.561,-73.879) (-93.258,-75.518) (-91.925,-77.135) (-90.565,-78.727) (-89.177,-80.296) (-87.762,-81.840) (-86.321,-83.359) (-84.853,-84.853) (-83.359,-86.321) (-81.840,-87.762) (-80.296,-89.177) (-78.727,-90.565) (-77.135,-91.925) (-75.518,-93.258) (-73.879,-94.561) (-72.218,-95.836) (-70.534,-97.082) (-68.829,-98.298) (-67.103,-99.485) (-65.357,-100.640) (-63.590,-101.766) (-61.805,-102.860) (-60.000,-103.923) (-58.177,-104.954) (-56.337,-105.954) (-54.479,-106.921) (-52.605,-107.855) (-50.714,-108.757) (-48.808,-109.625) (-46.888,-110.461) (-44.953,-111.262) (-43.004,-112.030) (-41.042,-112.763) (-39.068,-113.462) (-37.082,-114.127) (-35.085,-114.757) (-33.076,-115.351) (-31.058,-115.911) (-29.031,-116.435) (-26.994,-116.924) (-24.949,-117.378) (-22.897,-117.795) (-20.838,-118.177) (-18.772,-118.523) (-16.701,-118.832) (-14.624,-119.106) (-12.543,-119.343) (-10.459,-119.543) (-8.371,-119.708) (-6.280,-119.836) (-4.188,-119.927) (-2.094,-119.982) (-0.000,-120.000) (2.094,-119.982) (4.188,-119.927) (6.280,-119.836) (8.371,-119.708) (10.459,-119.543) (12.543,-119.343) (14.624,-119.106) (16.701,-118.832) (18.772,-118.523) (20.838,-118.177) (22.897,-117.795) (24.949,-117.378) (26.994,-116.924) (29.031,-116.435) (31.058,-115.911) (33.076,-115.351) (35.085,-114.757) (37.082,-114.127) (39.068,-113.462) (41.042,-112.763) (43.004,-112.030) (44.953,-111.262) (46.888,-110.461) (48.808,-109.625) (50.714,-108.757) (52.605,-107.855) (54.479,-106.921) (56.337,-105.954) (58.177,-104.954) (60.000,-103.923) (61.805,-102.860) (63.590,-101.766) (65.357,-100.640) (67.103,-99.485) (68.829,-98.298) (70.534,-97.082) (72.218,-95.836) (73.879,-94.561) (75.518,-93.258) (77.135,-91.925) (78.727,-90.565) (80.296,-89.177) (81.840,-87.762) (83.359,-86.321) (84.853,-84.853) (86.321,-83.359) (87.762,-81.840) (89.177,-80.296) (90.565,-78.727) (91.925,-77.135) (93.258,-75.518) (94.561,-73.879) (95.836,-72.218) (97.082,-70.534) (98.298,-68.829) (99.485,-67.103) (100.640,-65.357) (101.766,-63.590) (102.860,-61.805) (103.923,-60.000) (104.954,-58.177) (105.954,-56.337) (106.921,-54.479) (107.855,-52.605) (108.757,-50.714) (109.625,-48.808) (110.461,-46.888) (111.262,-44.953) (112.030,-43.004) (112.763,-41.042) (113.462,-39.068) (114.127,-37.082) (114.757,-35.085) (115.351,-33.076) (115.911,-31.058) (116.435,-29.031) (116.924,-26.994) (117.378,-24.949) (117.795,-22.897) (118.177,-20.838) (118.523,-18.772) (118.832,-16.701) (119.106,-14.624) (119.343,-12.543) (119.543,-10.459) (119.708,-8.371) (119.836,-6.280) (119.927,-4.188) (119.982,-2.094)} \closedcycle;
    \addplot[draw=black!60, dashed, very thin, forget plot] coordinates {(120.000,0.000) (119.982,2.094) (119.927,4.188) (119.836,6.280) (119.708,8.371) (119.543,10.459) (119.343,12.543) (119.106,14.624) (118.832,16.701) (118.523,18.772) (118.177,20.838) (117.795,22.897) (117.378,24.949) (116.924,26.994) (116.435,29.031) (115.911,31.058) (115.351,33.076) (114.757,35.085) (114.127,37.082) (113.462,39.068) (112.763,41.042) (112.030,43.004) (111.262,44.953) (110.461,46.888) (109.625,48.808) (108.757,50.714) (107.855,52.605) (106.921,54.479) (105.954,56.337) (104.954,58.177) (103.923,60.000) (102.860,61.805) (101.766,63.590) (100.640,65.357) (99.485,67.103) (98.298,68.829) (97.082,70.534) (95.836,72.218) (94.561,73.879) (93.258,75.518) (91.925,77.135) (90.565,78.727) (89.177,80.296) (87.762,81.840) (86.321,83.359) (84.853,84.853) (83.359,86.321) (81.840,87.762) (80.296,89.177) (78.727,90.565) (77.135,91.925) (75.518,93.258) (73.879,94.561) (72.218,95.836) (70.534,97.082) (68.829,98.298) (67.103,99.485) (65.357,100.640) (63.590,101.766) (61.805,102.860) (60.000,103.923) (58.177,104.954) (56.337,105.954) (54.479,106.921) (52.605,107.855) (50.714,108.757) (48.808,109.625) (46.888,110.461) (44.953,111.262) (43.004,112.030) (41.042,112.763) (39.068,113.462) (37.082,114.127) (35.085,114.757) (33.076,115.351) (31.058,115.911) (29.031,116.435) (26.994,116.924) (24.949,117.378) (22.897,117.795) (20.838,118.177) (18.772,118.523) (16.701,118.832) (14.624,119.106) (12.543,119.343) (10.459,119.543) (8.371,119.708) (6.280,119.836) (4.188,119.927) (2.094,119.982) (0.000,120.000) (-2.094,119.982) (-4.188,119.927) (-6.280,119.836) (-8.371,119.708) (-10.459,119.543) (-12.543,119.343) (-14.624,119.106) (-16.701,118.832) (-18.772,118.523) (-20.838,118.177) (-22.897,117.795) (-24.949,117.378) (-26.994,116.924) (-29.031,116.435) (-31.058,115.911) (-33.076,115.351) (-35.085,114.757) (-37.082,114.127) (-39.068,113.462) (-41.042,112.763) (-43.004,112.030) (-44.953,111.262) (-46.888,110.461) (-48.808,109.625) (-50.714,108.757) (-52.605,107.855) (-54.479,106.921) (-56.337,105.954) (-58.177,104.954) (-60.000,103.923) (-61.805,102.860) (-63.590,101.766) (-65.357,100.640) (-67.103,99.485) (-68.829,98.298) (-70.534,97.082) (-72.218,95.836) (-73.879,94.561) (-75.518,93.258) (-77.135,91.925) (-78.727,90.565) (-80.296,89.177) (-81.840,87.762) (-83.359,86.321) (-84.853,84.853) (-86.321,83.359) (-87.762,81.840) (-89.177,80.296) (-90.565,78.727) (-91.925,77.135) (-93.258,75.518) (-94.561,73.879) (-95.836,72.218) (-97.082,70.534) (-98.298,68.829) (-99.485,67.103) (-100.640,65.357) (-101.766,63.590) (-102.860,61.805) (-103.923,60.000) (-104.954,58.177) (-105.954,56.337) (-106.921,54.479) (-107.855,52.605) (-108.757,50.714) (-109.625,48.808) (-110.461,46.888) (-111.262,44.953) (-112.030,43.004) (-112.763,41.042) (-113.462,39.068) (-114.127,37.082) (-114.757,35.085) (-115.351,33.076) (-115.911,31.058) (-116.435,29.031) (-116.924,26.994) (-117.378,24.949) (-117.795,22.897) (-118.177,20.838) (-118.523,18.772) (-118.832,16.701) (-119.106,14.624) (-119.343,12.543) (-119.543,10.459) (-119.708,8.371) (-119.836,6.280) (-119.927,4.188) (-119.982,2.094) (-120.000,0.000) (-119.982,-2.094) (-119.927,-4.188) (-119.836,-6.280) (-119.708,-8.371) (-119.543,-10.459) (-119.343,-12.543) (-119.106,-14.624) (-118.832,-16.701) (-118.523,-18.772) (-118.177,-20.838) (-117.795,-22.897) (-117.378,-24.949) (-116.924,-26.994) (-116.435,-29.031) (-115.911,-31.058) (-115.351,-33.076) (-114.757,-35.085) (-114.127,-37.082) (-113.462,-39.068) (-112.763,-41.042) (-112.030,-43.004) (-111.262,-44.953) (-110.461,-46.888) (-109.625,-48.808) (-108.757,-50.714) (-107.855,-52.605) (-106.921,-54.479) (-105.954,-56.337) (-104.954,-58.177) (-103.923,-60.000) (-102.860,-61.805) (-101.766,-63.590) (-100.640,-65.357) (-99.485,-67.103) (-98.298,-68.829) (-97.082,-70.534) (-95.836,-72.218) (-94.561,-73.879) (-93.258,-75.518) (-91.925,-77.135) (-90.565,-78.727) (-89.177,-80.296) (-87.762,-81.840) (-86.321,-83.359) (-84.853,-84.853) (-83.359,-86.321) (-81.840,-87.762) (-80.296,-89.177) (-78.727,-90.565) (-77.135,-91.925) (-75.518,-93.258) (-73.879,-94.561) (-72.218,-95.836) (-70.534,-97.082) (-68.829,-98.298) (-67.103,-99.485) (-65.357,-100.640) (-63.590,-101.766) (-61.805,-102.860) (-60.000,-103.923) (-58.177,-104.954) (-56.337,-105.954) (-54.479,-106.921) (-52.605,-107.855) (-50.714,-108.757) (-48.808,-109.625) (-46.888,-110.461) (-44.953,-111.262) (-43.004,-112.030) (-41.042,-112.763) (-39.068,-113.462) (-37.082,-114.127) (-35.085,-114.757) (-33.076,-115.351) (-31.058,-115.911) (-29.031,-116.435) (-26.994,-116.924) (-24.949,-117.378) (-22.897,-117.795) (-20.838,-118.177) (-18.772,-118.523) (-16.701,-118.832) (-14.624,-119.106) (-12.543,-119.343) (-10.459,-119.543) (-8.371,-119.708) (-6.280,-119.836) (-4.188,-119.927) (-2.094,-119.982) (-0.000,-120.000) (2.094,-119.982) (4.188,-119.927) (6.280,-119.836) (8.371,-119.708) (10.459,-119.543) (12.543,-119.343) (14.624,-119.106) (16.701,-118.832) (18.772,-118.523) (20.838,-118.177) (22.897,-117.795) (24.949,-117.378) (26.994,-116.924) (29.031,-116.435) (31.058,-115.911) (33.076,-115.351) (35.085,-114.757) (37.082,-114.127) (39.068,-113.462) (41.042,-112.763) (43.004,-112.030) (44.953,-111.262) (46.888,-110.461) (48.808,-109.625) (50.714,-108.757) (52.605,-107.855) (54.479,-106.921) (56.337,-105.954) (58.177,-104.954) (60.000,-103.923) (61.805,-102.860) (63.590,-101.766) (65.357,-100.640) (67.103,-99.485) (68.829,-98.298) (70.534,-97.082) (72.218,-95.836) (73.879,-94.561) (75.518,-93.258) (77.135,-91.925) (78.727,-90.565) (80.296,-89.177) (81.840,-87.762) (83.359,-86.321) (84.853,-84.853) (86.321,-83.359) (87.762,-81.840) (89.177,-80.296) (90.565,-78.727) (91.925,-77.135) (93.258,-75.518) (94.561,-73.879) (95.836,-72.218) (97.082,-70.534) (98.298,-68.829) (99.485,-67.103) (100.640,-65.357) (101.766,-63.590) (102.860,-61.805) (103.923,-60.000) (104.954,-58.177) (105.954,-56.337) (106.921,-54.479) (107.855,-52.605) (108.757,-50.714) (109.625,-48.808) (110.461,-46.888) (111.262,-44.953) (112.030,-43.004) (112.763,-41.042) (113.462,-39.068) (114.127,-37.082) (114.757,-35.085) (115.351,-33.076) (115.911,-31.058) (116.435,-29.031) (116.924,-26.994) (117.378,-24.949) (117.795,-22.897) (118.177,-20.838) (118.523,-18.772) (118.832,-16.701) (119.106,-14.624) (119.343,-12.543) (119.543,-10.459) (119.708,-8.371) (119.836,-6.280) (119.927,-4.188) (119.982,-2.094)};
    \addplot[draw=none, fill=blue!10, fill opacity=0.3, forget plot] coordinates {(270.000,0.000) (269.982,2.094) (269.927,4.188) (269.836,6.280) (269.708,8.371) (269.543,10.459) (269.343,12.543) (269.106,14.624) (268.832,16.701) (268.523,18.772) (268.177,20.838) (267.795,22.897) (267.378,24.949) (266.924,26.994) (266.435,29.031) (265.911,31.058) (265.351,33.076) (264.757,35.085) (264.127,37.082) (263.462,39.068) (262.763,41.042) (262.030,43.004) (261.262,44.953) (260.461,46.888) (259.625,48.808) (258.757,50.714) (257.855,52.605) (256.921,54.479) (255.954,56.337) (254.954,58.177) (253.923,60.000) (252.860,61.805) (251.766,63.590) (250.640,65.357) (249.485,67.103) (248.298,68.829) (247.082,70.534) (245.836,72.218) (244.561,73.879) (243.258,75.518) (241.925,77.135) (240.565,78.727) (239.177,80.296) (237.762,81.840) (236.321,83.359) (234.853,84.853) (233.359,86.321) (231.840,87.762) (230.296,89.177) (228.727,90.565) (227.135,91.925) (225.518,93.258) (223.879,94.561) (222.218,95.836) (220.534,97.082) (218.829,98.298) (217.103,99.485) (215.357,100.640) (213.590,101.766) (211.805,102.860) (210.000,103.923) (208.177,104.954) (206.337,105.954) (204.479,106.921) (202.605,107.855) (200.714,108.757) (198.808,109.625) (196.888,110.461) (194.953,111.262) (193.004,112.030) (191.042,112.763) (189.068,113.462) (187.082,114.127) (185.085,114.757) (183.076,115.351) (181.058,115.911) (179.031,116.435) (176.994,116.924) (174.949,117.378) (172.897,117.795) (170.838,118.177) (168.772,118.523) (166.701,118.832) (164.624,119.106) (162.543,119.343) (160.459,119.543) (158.371,119.708) (156.280,119.836) (154.188,119.927) (152.094,119.982) (150.000,120.000) (147.906,119.982) (145.812,119.927) (143.720,119.836) (141.629,119.708) (139.541,119.543) (137.457,119.343) (135.376,119.106) (133.299,118.832) (131.228,118.523) (129.162,118.177) (127.103,117.795) (125.051,117.378) (123.006,116.924) (120.969,116.435) (118.942,115.911) (116.924,115.351) (114.915,114.757) (112.918,114.127) (110.932,113.462) (108.958,112.763) (106.996,112.030) (105.047,111.262) (103.112,110.461) (101.192,109.625) (99.286,108.757) (97.395,107.855) (95.521,106.921) (93.663,105.954) (91.823,104.954) (90.000,103.923) (88.195,102.860) (86.410,101.766) (84.643,100.640) (82.897,99.485) (81.171,98.298) (79.466,97.082) (77.782,95.836) (76.121,94.561) (74.482,93.258) (72.865,91.925) (71.273,90.565) (69.704,89.177) (68.160,87.762) (66.641,86.321) (65.147,84.853) (63.679,83.359) (62.238,81.840) (60.823,80.296) (59.435,78.727) (58.075,77.135) (56.742,75.518) (55.439,73.879) (54.164,72.218) (52.918,70.534) (51.702,68.829) (50.515,67.103) (49.360,65.357) (48.234,63.590) (47.140,61.805) (46.077,60.000) (45.046,58.177) (44.046,56.337) (43.079,54.479) (42.145,52.605) (41.243,50.714) (40.375,48.808) (39.539,46.888) (38.738,44.953) (37.970,43.004) (37.237,41.042) (36.538,39.068) (35.873,37.082) (35.243,35.085) (34.649,33.076) (34.089,31.058) (33.565,29.031) (33.076,26.994) (32.622,24.949) (32.205,22.897) (31.823,20.838) (31.477,18.772) (31.168,16.701) (30.894,14.624) (30.657,12.543) (30.457,10.459) (30.292,8.371) (30.164,6.280) (30.073,4.188) (30.018,2.094) (30.000,0.000) (30.018,-2.094) (30.073,-4.188) (30.164,-6.280) (30.292,-8.371) (30.457,-10.459) (30.657,-12.543) (30.894,-14.624) (31.168,-16.701) (31.477,-18.772) (31.823,-20.838) (32.205,-22.897) (32.622,-24.949) (33.076,-26.994) (33.565,-29.031) (34.089,-31.058) (34.649,-33.076) (35.243,-35.085) (35.873,-37.082) (36.538,-39.068) (37.237,-41.042) (37.970,-43.004) (38.738,-44.953) (39.539,-46.888) (40.375,-48.808) (41.243,-50.714) (42.145,-52.605) (43.079,-54.479) (44.046,-56.337) (45.046,-58.177) (46.077,-60.000) (47.140,-61.805) (48.234,-63.590) (49.360,-65.357) (50.515,-67.103) (51.702,-68.829) (52.918,-70.534) (54.164,-72.218) (55.439,-73.879) (56.742,-75.518) (58.075,-77.135) (59.435,-78.727) (60.823,-80.296) (62.238,-81.840) (63.679,-83.359) (65.147,-84.853) (66.641,-86.321) (68.160,-87.762) (69.704,-89.177) (71.273,-90.565) (72.865,-91.925) (74.482,-93.258) (76.121,-94.561) (77.782,-95.836) (79.466,-97.082) (81.171,-98.298) (82.897,-99.485) (84.643,-100.640) (86.410,-101.766) (88.195,-102.860) (90.000,-103.923) (91.823,-104.954) (93.663,-105.954) (95.521,-106.921) (97.395,-107.855) (99.286,-108.757) (101.192,-109.625) (103.112,-110.461) (105.047,-111.262) (106.996,-112.030) (108.958,-112.763) (110.932,-113.462) (112.918,-114.127) (114.915,-114.757) (116.924,-115.351) (118.942,-115.911) (120.969,-116.435) (123.006,-116.924) (125.051,-117.378) (127.103,-117.795) (129.162,-118.177) (131.228,-118.523) (133.299,-118.832) (135.376,-119.106) (137.457,-119.343) (139.541,-119.543) (141.629,-119.708) (143.720,-119.836) (145.812,-119.927) (147.906,-119.982) (150.000,-120.000) (152.094,-119.982) (154.188,-119.927) (156.280,-119.836) (158.371,-119.708) (160.459,-119.543) (162.543,-119.343) (164.624,-119.106) (166.701,-118.832) (168.772,-118.523) (170.838,-118.177) (172.897,-117.795) (174.949,-117.378) (176.994,-116.924) (179.031,-116.435) (181.058,-115.911) (183.076,-115.351) (185.085,-114.757) (187.082,-114.127) (189.068,-113.462) (191.042,-112.763) (193.004,-112.030) (194.953,-111.262) (196.888,-110.461) (198.808,-109.625) (200.714,-108.757) (202.605,-107.855) (204.479,-106.921) (206.337,-105.954) (208.177,-104.954) (210.000,-103.923) (211.805,-102.860) (213.590,-101.766) (215.357,-100.640) (217.103,-99.485) (218.829,-98.298) (220.534,-97.082) (222.218,-95.836) (223.879,-94.561) (225.518,-93.258) (227.135,-91.925) (228.727,-90.565) (230.296,-89.177) (231.840,-87.762) (233.359,-86.321) (234.853,-84.853) (236.321,-83.359) (237.762,-81.840) (239.177,-80.296) (240.565,-78.727) (241.925,-77.135) (243.258,-75.518) (244.561,-73.879) (245.836,-72.218) (247.082,-70.534) (248.298,-68.829) (249.485,-67.103) (250.640,-65.357) (251.766,-63.590) (252.860,-61.805) (253.923,-60.000) (254.954,-58.177) (255.954,-56.337) (256.921,-54.479) (257.855,-52.605) (258.757,-50.714) (259.625,-48.808) (260.461,-46.888) (261.262,-44.953) (262.030,-43.004) (262.763,-41.042) (263.462,-39.068) (264.127,-37.082) (264.757,-35.085) (265.351,-33.076) (265.911,-31.058) (266.435,-29.031) (266.924,-26.994) (267.378,-24.949) (267.795,-22.897) (268.177,-20.838) (268.523,-18.772) (268.832,-16.701) (269.106,-14.624) (269.343,-12.543) (269.543,-10.459) (269.708,-8.371) (269.836,-6.280) (269.927,-4.188) (269.982,-2.094)} \closedcycle;
    \addplot[draw=black!60, dashed, very thin, forget plot] coordinates {(270.000,0.000) (269.982,2.094) (269.927,4.188) (269.836,6.280) (269.708,8.371) (269.543,10.459) (269.343,12.543) (269.106,14.624) (268.832,16.701) (268.523,18.772) (268.177,20.838) (267.795,22.897) (267.378,24.949) (266.924,26.994) (266.435,29.031) (265.911,31.058) (265.351,33.076) (264.757,35.085) (264.127,37.082) (263.462,39.068) (262.763,41.042) (262.030,43.004) (261.262,44.953) (260.461,46.888) (259.625,48.808) (258.757,50.714) (257.855,52.605) (256.921,54.479) (255.954,56.337) (254.954,58.177) (253.923,60.000) (252.860,61.805) (251.766,63.590) (250.640,65.357) (249.485,67.103) (248.298,68.829) (247.082,70.534) (245.836,72.218) (244.561,73.879) (243.258,75.518) (241.925,77.135) (240.565,78.727) (239.177,80.296) (237.762,81.840) (236.321,83.359) (234.853,84.853) (233.359,86.321) (231.840,87.762) (230.296,89.177) (228.727,90.565) (227.135,91.925) (225.518,93.258) (223.879,94.561) (222.218,95.836) (220.534,97.082) (218.829,98.298) (217.103,99.485) (215.357,100.640) (213.590,101.766) (211.805,102.860) (210.000,103.923) (208.177,104.954) (206.337,105.954) (204.479,106.921) (202.605,107.855) (200.714,108.757) (198.808,109.625) (196.888,110.461) (194.953,111.262) (193.004,112.030) (191.042,112.763) (189.068,113.462) (187.082,114.127) (185.085,114.757) (183.076,115.351) (181.058,115.911) (179.031,116.435) (176.994,116.924) (174.949,117.378) (172.897,117.795) (170.838,118.177) (168.772,118.523) (166.701,118.832) (164.624,119.106) (162.543,119.343) (160.459,119.543) (158.371,119.708) (156.280,119.836) (154.188,119.927) (152.094,119.982) (150.000,120.000) (147.906,119.982) (145.812,119.927) (143.720,119.836) (141.629,119.708) (139.541,119.543) (137.457,119.343) (135.376,119.106) (133.299,118.832) (131.228,118.523) (129.162,118.177) (127.103,117.795) (125.051,117.378) (123.006,116.924) (120.969,116.435) (118.942,115.911) (116.924,115.351) (114.915,114.757) (112.918,114.127) (110.932,113.462) (108.958,112.763) (106.996,112.030) (105.047,111.262) (103.112,110.461) (101.192,109.625) (99.286,108.757) (97.395,107.855) (95.521,106.921) (93.663,105.954) (91.823,104.954) (90.000,103.923) (88.195,102.860) (86.410,101.766) (84.643,100.640) (82.897,99.485) (81.171,98.298) (79.466,97.082) (77.782,95.836) (76.121,94.561) (74.482,93.258) (72.865,91.925) (71.273,90.565) (69.704,89.177) (68.160,87.762) (66.641,86.321) (65.147,84.853) (63.679,83.359) (62.238,81.840) (60.823,80.296) (59.435,78.727) (58.075,77.135) (56.742,75.518) (55.439,73.879) (54.164,72.218) (52.918,70.534) (51.702,68.829) (50.515,67.103) (49.360,65.357) (48.234,63.590) (47.140,61.805) (46.077,60.000) (45.046,58.177) (44.046,56.337) (43.079,54.479) (42.145,52.605) (41.243,50.714) (40.375,48.808) (39.539,46.888) (38.738,44.953) (37.970,43.004) (37.237,41.042) (36.538,39.068) (35.873,37.082) (35.243,35.085) (34.649,33.076) (34.089,31.058) (33.565,29.031) (33.076,26.994) (32.622,24.949) (32.205,22.897) (31.823,20.838) (31.477,18.772) (31.168,16.701) (30.894,14.624) (30.657,12.543) (30.457,10.459) (30.292,8.371) (30.164,6.280) (30.073,4.188) (30.018,2.094) (30.000,0.000) (30.018,-2.094) (30.073,-4.188) (30.164,-6.280) (30.292,-8.371) (30.457,-10.459) (30.657,-12.543) (30.894,-14.624) (31.168,-16.701) (31.477,-18.772) (31.823,-20.838) (32.205,-22.897) (32.622,-24.949) (33.076,-26.994) (33.565,-29.031) (34.089,-31.058) (34.649,-33.076) (35.243,-35.085) (35.873,-37.082) (36.538,-39.068) (37.237,-41.042) (37.970,-43.004) (38.738,-44.953) (39.539,-46.888) (40.375,-48.808) (41.243,-50.714) (42.145,-52.605) (43.079,-54.479) (44.046,-56.337) (45.046,-58.177) (46.077,-60.000) (47.140,-61.805) (48.234,-63.590) (49.360,-65.357) (50.515,-67.103) (51.702,-68.829) (52.918,-70.534) (54.164,-72.218) (55.439,-73.879) (56.742,-75.518) (58.075,-77.135) (59.435,-78.727) (60.823,-80.296) (62.238,-81.840) (63.679,-83.359) (65.147,-84.853) (66.641,-86.321) (68.160,-87.762) (69.704,-89.177) (71.273,-90.565) (72.865,-91.925) (74.482,-93.258) (76.121,-94.561) (77.782,-95.836) (79.466,-97.082) (81.171,-98.298) (82.897,-99.485) (84.643,-100.640) (86.410,-101.766) (88.195,-102.860) (90.000,-103.923) (91.823,-104.954) (93.663,-105.954) (95.521,-106.921) (97.395,-107.855) (99.286,-108.757) (101.192,-109.625) (103.112,-110.461) (105.047,-111.262) (106.996,-112.030) (108.958,-112.763) (110.932,-113.462) (112.918,-114.127) (114.915,-114.757) (116.924,-115.351) (118.942,-115.911) (120.969,-116.435) (123.006,-116.924) (125.051,-117.378) (127.103,-117.795) (129.162,-118.177) (131.228,-118.523) (133.299,-118.832) (135.376,-119.106) (137.457,-119.343) (139.541,-119.543) (141.629,-119.708) (143.720,-119.836) (145.812,-119.927) (147.906,-119.982) (150.000,-120.000) (152.094,-119.982) (154.188,-119.927) (156.280,-119.836) (158.371,-119.708) (160.459,-119.543) (162.543,-119.343) (164.624,-119.106) (166.701,-118.832) (168.772,-118.523) (170.838,-118.177) (172.897,-117.795) (174.949,-117.378) (176.994,-116.924) (179.031,-116.435) (181.058,-115.911) (183.076,-115.351) (185.085,-114.757) (187.082,-114.127) (189.068,-113.462) (191.042,-112.763) (193.004,-112.030) (194.953,-111.262) (196.888,-110.461) (198.808,-109.625) (200.714,-108.757) (202.605,-107.855) (204.479,-106.921) (206.337,-105.954) (208.177,-104.954) (210.000,-103.923) (211.805,-102.860) (213.590,-101.766) (215.357,-100.640) (217.103,-99.485) (218.829,-98.298) (220.534,-97.082) (222.218,-95.836) (223.879,-94.561) (225.518,-93.258) (227.135,-91.925) (228.727,-90.565) (230.296,-89.177) (231.840,-87.762) (233.359,-86.321) (234.853,-84.853) (236.321,-83.359) (237.762,-81.840) (239.177,-80.296) (240.565,-78.727) (241.925,-77.135) (243.258,-75.518) (244.561,-73.879) (245.836,-72.218) (247.082,-70.534) (248.298,-68.829) (249.485,-67.103) (250.640,-65.357) (251.766,-63.590) (252.860,-61.805) (253.923,-60.000) (254.954,-58.177) (255.954,-56.337) (256.921,-54.479) (257.855,-52.605) (258.757,-50.714) (259.625,-48.808) (260.461,-46.888) (261.262,-44.953) (262.030,-43.004) (262.763,-41.042) (263.462,-39.068) (264.127,-37.082) (264.757,-35.085) (265.351,-33.076) (265.911,-31.058) (266.435,-29.031) (266.924,-26.994) (267.378,-24.949) (267.795,-22.897) (268.177,-20.838) (268.523,-18.772) (268.832,-16.701) (269.106,-14.624) (269.343,-12.543) (269.543,-10.459) (269.708,-8.371) (269.836,-6.280) (269.927,-4.188) (269.982,-2.094)};
    \addplot[draw=none, fill=blue!10, fill opacity=0.3, forget plot] coordinates {(-30.000,0.000) (-30.018,2.094) (-30.073,4.188) (-30.164,6.280) (-30.292,8.371) (-30.457,10.459) (-30.657,12.543) (-30.894,14.624) (-31.168,16.701) (-31.477,18.772) (-31.823,20.838) (-32.205,22.897) (-32.622,24.949) (-33.076,26.994) (-33.565,29.031) (-34.089,31.058) (-34.649,33.076) (-35.243,35.085) (-35.873,37.082) (-36.538,39.068) (-37.237,41.042) (-37.970,43.004) (-38.738,44.953) (-39.539,46.888) (-40.375,48.808) (-41.243,50.714) (-42.145,52.605) (-43.079,54.479) (-44.046,56.337) (-45.046,58.177) (-46.077,60.000) (-47.140,61.805) (-48.234,63.590) (-49.360,65.357) (-50.515,67.103) (-51.702,68.829) (-52.918,70.534) (-54.164,72.218) (-55.439,73.879) (-56.742,75.518) (-58.075,77.135) (-59.435,78.727) (-60.823,80.296) (-62.238,81.840) (-63.679,83.359) (-65.147,84.853) (-66.641,86.321) (-68.160,87.762) (-69.704,89.177) (-71.273,90.565) (-72.865,91.925) (-74.482,93.258) (-76.121,94.561) (-77.782,95.836) (-79.466,97.082) (-81.171,98.298) (-82.897,99.485) (-84.643,100.640) (-86.410,101.766) (-88.195,102.860) (-90.000,103.923) (-91.823,104.954) (-93.663,105.954) (-95.521,106.921) (-97.395,107.855) (-99.286,108.757) (-101.192,109.625) (-103.112,110.461) (-105.047,111.262) (-106.996,112.030) (-108.958,112.763) (-110.932,113.462) (-112.918,114.127) (-114.915,114.757) (-116.924,115.351) (-118.942,115.911) (-120.969,116.435) (-123.006,116.924) (-125.051,117.378) (-127.103,117.795) (-129.162,118.177) (-131.228,118.523) (-133.299,118.832) (-135.376,119.106) (-137.457,119.343) (-139.541,119.543) (-141.629,119.708) (-143.720,119.836) (-145.812,119.927) (-147.906,119.982) (-150.000,120.000) (-152.094,119.982) (-154.188,119.927) (-156.280,119.836) (-158.371,119.708) (-160.459,119.543) (-162.543,119.343) (-164.624,119.106) (-166.701,118.832) (-168.772,118.523) (-170.838,118.177) (-172.897,117.795) (-174.949,117.378) (-176.994,116.924) (-179.031,116.435) (-181.058,115.911) (-183.076,115.351) (-185.085,114.757) (-187.082,114.127) (-189.068,113.462) (-191.042,112.763) (-193.004,112.030) (-194.953,111.262) (-196.888,110.461) (-198.808,109.625) (-200.714,108.757) (-202.605,107.855) (-204.479,106.921) (-206.337,105.954) (-208.177,104.954) (-210.000,103.923) (-211.805,102.860) (-213.590,101.766) (-215.357,100.640) (-217.103,99.485) (-218.829,98.298) (-220.534,97.082) (-222.218,95.836) (-223.879,94.561) (-225.518,93.258) (-227.135,91.925) (-228.727,90.565) (-230.296,89.177) (-231.840,87.762) (-233.359,86.321) (-234.853,84.853) (-236.321,83.359) (-237.762,81.840) (-239.177,80.296) (-240.565,78.727) (-241.925,77.135) (-243.258,75.518) (-244.561,73.879) (-245.836,72.218) (-247.082,70.534) (-248.298,68.829) (-249.485,67.103) (-250.640,65.357) (-251.766,63.590) (-252.860,61.805) (-253.923,60.000) (-254.954,58.177) (-255.954,56.337) (-256.921,54.479) (-257.855,52.605) (-258.757,50.714) (-259.625,48.808) (-260.461,46.888) (-261.262,44.953) (-262.030,43.004) (-262.763,41.042) (-263.462,39.068) (-264.127,37.082) (-264.757,35.085) (-265.351,33.076) (-265.911,31.058) (-266.435,29.031) (-266.924,26.994) (-267.378,24.949) (-267.795,22.897) (-268.177,20.838) (-268.523,18.772) (-268.832,16.701) (-269.106,14.624) (-269.343,12.543) (-269.543,10.459) (-269.708,8.371) (-269.836,6.280) (-269.927,4.188) (-269.982,2.094) (-270.000,0.000) (-269.982,-2.094) (-269.927,-4.188) (-269.836,-6.280) (-269.708,-8.371) (-269.543,-10.459) (-269.343,-12.543) (-269.106,-14.624) (-268.832,-16.701) (-268.523,-18.772) (-268.177,-20.838) (-267.795,-22.897) (-267.378,-24.949) (-266.924,-26.994) (-266.435,-29.031) (-265.911,-31.058) (-265.351,-33.076) (-264.757,-35.085) (-264.127,-37.082) (-263.462,-39.068) (-262.763,-41.042) (-262.030,-43.004) (-261.262,-44.953) (-260.461,-46.888) (-259.625,-48.808) (-258.757,-50.714) (-257.855,-52.605) (-256.921,-54.479) (-255.954,-56.337) (-254.954,-58.177) (-253.923,-60.000) (-252.860,-61.805) (-251.766,-63.590) (-250.640,-65.357) (-249.485,-67.103) (-248.298,-68.829) (-247.082,-70.534) (-245.836,-72.218) (-244.561,-73.879) (-243.258,-75.518) (-241.925,-77.135) (-240.565,-78.727) (-239.177,-80.296) (-237.762,-81.840) (-236.321,-83.359) (-234.853,-84.853) (-233.359,-86.321) (-231.840,-87.762) (-230.296,-89.177) (-228.727,-90.565) (-227.135,-91.925) (-225.518,-93.258) (-223.879,-94.561) (-222.218,-95.836) (-220.534,-97.082) (-218.829,-98.298) (-217.103,-99.485) (-215.357,-100.640) (-213.590,-101.766) (-211.805,-102.860) (-210.000,-103.923) (-208.177,-104.954) (-206.337,-105.954) (-204.479,-106.921) (-202.605,-107.855) (-200.714,-108.757) (-198.808,-109.625) (-196.888,-110.461) (-194.953,-111.262) (-193.004,-112.030) (-191.042,-112.763) (-189.068,-113.462) (-187.082,-114.127) (-185.085,-114.757) (-183.076,-115.351) (-181.058,-115.911) (-179.031,-116.435) (-176.994,-116.924) (-174.949,-117.378) (-172.897,-117.795) (-170.838,-118.177) (-168.772,-118.523) (-166.701,-118.832) (-164.624,-119.106) (-162.543,-119.343) (-160.459,-119.543) (-158.371,-119.708) (-156.280,-119.836) (-154.188,-119.927) (-152.094,-119.982) (-150.000,-120.000) (-147.906,-119.982) (-145.812,-119.927) (-143.720,-119.836) (-141.629,-119.708) (-139.541,-119.543) (-137.457,-119.343) (-135.376,-119.106) (-133.299,-118.832) (-131.228,-118.523) (-129.162,-118.177) (-127.103,-117.795) (-125.051,-117.378) (-123.006,-116.924) (-120.969,-116.435) (-118.942,-115.911) (-116.924,-115.351) (-114.915,-114.757) (-112.918,-114.127) (-110.932,-113.462) (-108.958,-112.763) (-106.996,-112.030) (-105.047,-111.262) (-103.112,-110.461) (-101.192,-109.625) (-99.286,-108.757) (-97.395,-107.855) (-95.521,-106.921) (-93.663,-105.954) (-91.823,-104.954) (-90.000,-103.923) (-88.195,-102.860) (-86.410,-101.766) (-84.643,-100.640) (-82.897,-99.485) (-81.171,-98.298) (-79.466,-97.082) (-77.782,-95.836) (-76.121,-94.561) (-74.482,-93.258) (-72.865,-91.925) (-71.273,-90.565) (-69.704,-89.177) (-68.160,-87.762) (-66.641,-86.321) (-65.147,-84.853) (-63.679,-83.359) (-62.238,-81.840) (-60.823,-80.296) (-59.435,-78.727) (-58.075,-77.135) (-56.742,-75.518) (-55.439,-73.879) (-54.164,-72.218) (-52.918,-70.534) (-51.702,-68.829) (-50.515,-67.103) (-49.360,-65.357) (-48.234,-63.590) (-47.140,-61.805) (-46.077,-60.000) (-45.046,-58.177) (-44.046,-56.337) (-43.079,-54.479) (-42.145,-52.605) (-41.243,-50.714) (-40.375,-48.808) (-39.539,-46.888) (-38.738,-44.953) (-37.970,-43.004) (-37.237,-41.042) (-36.538,-39.068) (-35.873,-37.082) (-35.243,-35.085) (-34.649,-33.076) (-34.089,-31.058) (-33.565,-29.031) (-33.076,-26.994) (-32.622,-24.949) (-32.205,-22.897) (-31.823,-20.838) (-31.477,-18.772) (-31.168,-16.701) (-30.894,-14.624) (-30.657,-12.543) (-30.457,-10.459) (-30.292,-8.371) (-30.164,-6.280) (-30.073,-4.188) (-30.018,-2.094)} \closedcycle;
    \addplot[draw=black!60, dashed, very thin, forget plot] coordinates {(-30.000,0.000) (-30.018,2.094) (-30.073,4.188) (-30.164,6.280) (-30.292,8.371) (-30.457,10.459) (-30.657,12.543) (-30.894,14.624) (-31.168,16.701) (-31.477,18.772) (-31.823,20.838) (-32.205,22.897) (-32.622,24.949) (-33.076,26.994) (-33.565,29.031) (-34.089,31.058) (-34.649,33.076) (-35.243,35.085) (-35.873,37.082) (-36.538,39.068) (-37.237,41.042) (-37.970,43.004) (-38.738,44.953) (-39.539,46.888) (-40.375,48.808) (-41.243,50.714) (-42.145,52.605) (-43.079,54.479) (-44.046,56.337) (-45.046,58.177) (-46.077,60.000) (-47.140,61.805) (-48.234,63.590) (-49.360,65.357) (-50.515,67.103) (-51.702,68.829) (-52.918,70.534) (-54.164,72.218) (-55.439,73.879) (-56.742,75.518) (-58.075,77.135) (-59.435,78.727) (-60.823,80.296) (-62.238,81.840) (-63.679,83.359) (-65.147,84.853) (-66.641,86.321) (-68.160,87.762) (-69.704,89.177) (-71.273,90.565) (-72.865,91.925) (-74.482,93.258) (-76.121,94.561) (-77.782,95.836) (-79.466,97.082) (-81.171,98.298) (-82.897,99.485) (-84.643,100.640) (-86.410,101.766) (-88.195,102.860) (-90.000,103.923) (-91.823,104.954) (-93.663,105.954) (-95.521,106.921) (-97.395,107.855) (-99.286,108.757) (-101.192,109.625) (-103.112,110.461) (-105.047,111.262) (-106.996,112.030) (-108.958,112.763) (-110.932,113.462) (-112.918,114.127) (-114.915,114.757) (-116.924,115.351) (-118.942,115.911) (-120.969,116.435) (-123.006,116.924) (-125.051,117.378) (-127.103,117.795) (-129.162,118.177) (-131.228,118.523) (-133.299,118.832) (-135.376,119.106) (-137.457,119.343) (-139.541,119.543) (-141.629,119.708) (-143.720,119.836) (-145.812,119.927) (-147.906,119.982) (-150.000,120.000) (-152.094,119.982) (-154.188,119.927) (-156.280,119.836) (-158.371,119.708) (-160.459,119.543) (-162.543,119.343) (-164.624,119.106) (-166.701,118.832) (-168.772,118.523) (-170.838,118.177) (-172.897,117.795) (-174.949,117.378) (-176.994,116.924) (-179.031,116.435) (-181.058,115.911) (-183.076,115.351) (-185.085,114.757) (-187.082,114.127) (-189.068,113.462) (-191.042,112.763) (-193.004,112.030) (-194.953,111.262) (-196.888,110.461) (-198.808,109.625) (-200.714,108.757) (-202.605,107.855) (-204.479,106.921) (-206.337,105.954) (-208.177,104.954) (-210.000,103.923) (-211.805,102.860) (-213.590,101.766) (-215.357,100.640) (-217.103,99.485) (-218.829,98.298) (-220.534,97.082) (-222.218,95.836) (-223.879,94.561) (-225.518,93.258) (-227.135,91.925) (-228.727,90.565) (-230.296,89.177) (-231.840,87.762) (-233.359,86.321) (-234.853,84.853) (-236.321,83.359) (-237.762,81.840) (-239.177,80.296) (-240.565,78.727) (-241.925,77.135) (-243.258,75.518) (-244.561,73.879) (-245.836,72.218) (-247.082,70.534) (-248.298,68.829) (-249.485,67.103) (-250.640,65.357) (-251.766,63.590) (-252.860,61.805) (-253.923,60.000) (-254.954,58.177) (-255.954,56.337) (-256.921,54.479) (-257.855,52.605) (-258.757,50.714) (-259.625,48.808) (-260.461,46.888) (-261.262,44.953) (-262.030,43.004) (-262.763,41.042) (-263.462,39.068) (-264.127,37.082) (-264.757,35.085) (-265.351,33.076) (-265.911,31.058) (-266.435,29.031) (-266.924,26.994) (-267.378,24.949) (-267.795,22.897) (-268.177,20.838) (-268.523,18.772) (-268.832,16.701) (-269.106,14.624) (-269.343,12.543) (-269.543,10.459) (-269.708,8.371) (-269.836,6.280) (-269.927,4.188) (-269.982,2.094) (-270.000,0.000) (-269.982,-2.094) (-269.927,-4.188) (-269.836,-6.280) (-269.708,-8.371) (-269.543,-10.459) (-269.343,-12.543) (-269.106,-14.624) (-268.832,-16.701) (-268.523,-18.772) (-268.177,-20.838) (-267.795,-22.897) (-267.378,-24.949) (-266.924,-26.994) (-266.435,-29.031) (-265.911,-31.058) (-265.351,-33.076) (-264.757,-35.085) (-264.127,-37.082) (-263.462,-39.068) (-262.763,-41.042) (-262.030,-43.004) (-261.262,-44.953) (-260.461,-46.888) (-259.625,-48.808) (-258.757,-50.714) (-257.855,-52.605) (-256.921,-54.479) (-255.954,-56.337) (-254.954,-58.177) (-253.923,-60.000) (-252.860,-61.805) (-251.766,-63.590) (-250.640,-65.357) (-249.485,-67.103) (-248.298,-68.829) (-247.082,-70.534) (-245.836,-72.218) (-244.561,-73.879) (-243.258,-75.518) (-241.925,-77.135) (-240.565,-78.727) (-239.177,-80.296) (-237.762,-81.840) (-236.321,-83.359) (-234.853,-84.853) (-233.359,-86.321) (-231.840,-87.762) (-230.296,-89.177) (-228.727,-90.565) (-227.135,-91.925) (-225.518,-93.258) (-223.879,-94.561) (-222.218,-95.836) (-220.534,-97.082) (-218.829,-98.298) (-217.103,-99.485) (-215.357,-100.640) (-213.590,-101.766) (-211.805,-102.860) (-210.000,-103.923) (-208.177,-104.954) (-206.337,-105.954) (-204.479,-106.921) (-202.605,-107.855) (-200.714,-108.757) (-198.808,-109.625) (-196.888,-110.461) (-194.953,-111.262) (-193.004,-112.030) (-191.042,-112.763) (-189.068,-113.462) (-187.082,-114.127) (-185.085,-114.757) (-183.076,-115.351) (-181.058,-115.911) (-179.031,-116.435) (-176.994,-116.924) (-174.949,-117.378) (-172.897,-117.795) (-170.838,-118.177) (-168.772,-118.523) (-166.701,-118.832) (-164.624,-119.106) (-162.543,-119.343) (-160.459,-119.543) (-158.371,-119.708) (-156.280,-119.836) (-154.188,-119.927) (-152.094,-119.982) (-150.000,-120.000) (-147.906,-119.982) (-145.812,-119.927) (-143.720,-119.836) (-141.629,-119.708) (-139.541,-119.543) (-137.457,-119.343) (-135.376,-119.106) (-133.299,-118.832) (-131.228,-118.523) (-129.162,-118.177) (-127.103,-117.795) (-125.051,-117.378) (-123.006,-116.924) (-120.969,-116.435) (-118.942,-115.911) (-116.924,-115.351) (-114.915,-114.757) (-112.918,-114.127) (-110.932,-113.462) (-108.958,-112.763) (-106.996,-112.030) (-105.047,-111.262) (-103.112,-110.461) (-101.192,-109.625) (-99.286,-108.757) (-97.395,-107.855) (-95.521,-106.921) (-93.663,-105.954) (-91.823,-104.954) (-90.000,-103.923) (-88.195,-102.860) (-86.410,-101.766) (-84.643,-100.640) (-82.897,-99.485) (-81.171,-98.298) (-79.466,-97.082) (-77.782,-95.836) (-76.121,-94.561) (-74.482,-93.258) (-72.865,-91.925) (-71.273,-90.565) (-69.704,-89.177) (-68.160,-87.762) (-66.641,-86.321) (-65.147,-84.853) (-63.679,-83.359) (-62.238,-81.840) (-60.823,-80.296) (-59.435,-78.727) (-58.075,-77.135) (-56.742,-75.518) (-55.439,-73.879) (-54.164,-72.218) (-52.918,-70.534) (-51.702,-68.829) (-50.515,-67.103) (-49.360,-65.357) (-48.234,-63.590) (-47.140,-61.805) (-46.077,-60.000) (-45.046,-58.177) (-44.046,-56.337) (-43.079,-54.479) (-42.145,-52.605) (-41.243,-50.714) (-40.375,-48.808) (-39.539,-46.888) (-38.738,-44.953) (-37.970,-43.004) (-37.237,-41.042) (-36.538,-39.068) (-35.873,-37.082) (-35.243,-35.085) (-34.649,-33.076) (-34.089,-31.058) (-33.565,-29.031) (-33.076,-26.994) (-32.622,-24.949) (-32.205,-22.897) (-31.823,-20.838) (-31.477,-18.772) (-31.168,-16.701) (-30.894,-14.624) (-30.657,-12.543) (-30.457,-10.459) (-30.292,-8.371) (-30.164,-6.280) (-30.073,-4.188) (-30.018,-2.094)};
    \addplot[draw=none, fill=blue!10, fill opacity=0.3, forget plot] coordinates {(195.000,130.000) (194.982,132.094) (194.927,134.188) (194.836,136.280) (194.708,138.371) (194.543,140.459) (194.343,142.543) (194.106,144.624) (193.832,146.701) (193.523,148.772) (193.177,150.838) (192.795,152.897) (192.378,154.949) (191.924,156.994) (191.435,159.031) (190.911,161.058) (190.351,163.076) (189.757,165.085) (189.127,167.082) (188.462,169.068) (187.763,171.042) (187.030,173.004) (186.262,174.953) (185.461,176.888) (184.625,178.808) (183.757,180.714) (182.855,182.605) (181.921,184.479) (180.954,186.337) (179.954,188.177) (178.923,190.000) (177.860,191.805) (176.766,193.590) (175.640,195.357) (174.485,197.103) (173.298,198.829) (172.082,200.534) (170.836,202.218) (169.561,203.879) (168.258,205.518) (166.925,207.135) (165.565,208.727) (164.177,210.296) (162.762,211.840) (161.321,213.359) (159.853,214.853) (158.359,216.321) (156.840,217.762) (155.296,219.177) (153.727,220.565) (152.135,221.925) (150.518,223.258) (148.879,224.561) (147.218,225.836) (145.534,227.082) (143.829,228.298) (142.103,229.485) (140.357,230.640) (138.590,231.766) (136.805,232.860) (135.000,233.923) (133.177,234.954) (131.337,235.954) (129.479,236.921) (127.605,237.855) (125.714,238.757) (123.808,239.625) (121.888,240.461) (119.953,241.262) (118.004,242.030) (116.042,242.763) (114.068,243.462) (112.082,244.127) (110.085,244.757) (108.076,245.351) (106.058,245.911) (104.031,246.435) (101.994,246.924) (99.949,247.378) (97.897,247.795) (95.838,248.177) (93.772,248.523) (91.701,248.832) (89.624,249.106) (87.543,249.343) (85.459,249.543) (83.371,249.708) (81.280,249.836) (79.188,249.927) (77.094,249.982) (75.000,250.000) (72.906,249.982) (70.812,249.927) (68.720,249.836) (66.629,249.708) (64.541,249.543) (62.457,249.343) (60.376,249.106) (58.299,248.832) (56.228,248.523) (54.162,248.177) (52.103,247.795) (50.051,247.378) (48.006,246.924) (45.969,246.435) (43.942,245.911) (41.924,245.351) (39.915,244.757) (37.918,244.127) (35.932,243.462) (33.958,242.763) (31.996,242.030) (30.047,241.262) (28.112,240.461) (26.192,239.625) (24.286,238.757) (22.395,237.855) (20.521,236.921) (18.663,235.954) (16.823,234.954) (15.000,233.923) (13.195,232.860) (11.410,231.766) (9.643,230.640) (7.897,229.485) (6.171,228.298) (4.466,227.082) (2.782,225.836) (1.121,224.561) (-0.518,223.258) (-2.135,221.925) (-3.727,220.565) (-5.296,219.177) (-6.840,217.762) (-8.359,216.321) (-9.853,214.853) (-11.321,213.359) (-12.762,211.840) (-14.177,210.296) (-15.565,208.727) (-16.925,207.135) (-18.258,205.518) (-19.561,203.879) (-20.836,202.218) (-22.082,200.534) (-23.298,198.829) (-24.485,197.103) (-25.640,195.357) (-26.766,193.590) (-27.860,191.805) (-28.923,190.000) (-29.954,188.177) (-30.954,186.337) (-31.921,184.479) (-32.855,182.605) (-33.757,180.714) (-34.625,178.808) (-35.461,176.888) (-36.262,174.953) (-37.030,173.004) (-37.763,171.042) (-38.462,169.068) (-39.127,167.082) (-39.757,165.085) (-40.351,163.076) (-40.911,161.058) (-41.435,159.031) (-41.924,156.994) (-42.378,154.949) (-42.795,152.897) (-43.177,150.838) (-43.523,148.772) (-43.832,146.701) (-44.106,144.624) (-44.343,142.543) (-44.543,140.459) (-44.708,138.371) (-44.836,136.280) (-44.927,134.188) (-44.982,132.094) (-45.000,130.000) (-44.982,127.906) (-44.927,125.812) (-44.836,123.720) (-44.708,121.629) (-44.543,119.541) (-44.343,117.457) (-44.106,115.376) (-43.832,113.299) (-43.523,111.228) (-43.177,109.162) (-42.795,107.103) (-42.378,105.051) (-41.924,103.006) (-41.435,100.969) (-40.911,98.942) (-40.351,96.924) (-39.757,94.915) (-39.127,92.918) (-38.462,90.932) (-37.763,88.958) (-37.030,86.996) (-36.262,85.047) (-35.461,83.112) (-34.625,81.192) (-33.757,79.286) (-32.855,77.395) (-31.921,75.521) (-30.954,73.663) (-29.954,71.823) (-28.923,70.000) (-27.860,68.195) (-26.766,66.410) (-25.640,64.643) (-24.485,62.897) (-23.298,61.171) (-22.082,59.466) (-20.836,57.782) (-19.561,56.121) (-18.258,54.482) (-16.925,52.865) (-15.565,51.273) (-14.177,49.704) (-12.762,48.160) (-11.321,46.641) (-9.853,45.147) (-8.359,43.679) (-6.840,42.238) (-5.296,40.823) (-3.727,39.435) (-2.135,38.075) (-0.518,36.742) (1.121,35.439) (2.782,34.164) (4.466,32.918) (6.171,31.702) (7.897,30.515) (9.643,29.360) (11.410,28.234) (13.195,27.140) (15.000,26.077) (16.823,25.046) (18.663,24.046) (20.521,23.079) (22.395,22.145) (24.286,21.243) (26.192,20.375) (28.112,19.539) (30.047,18.738) (31.996,17.970) (33.958,17.237) (35.932,16.538) (37.918,15.873) (39.915,15.243) (41.924,14.649) (43.942,14.089) (45.969,13.565) (48.006,13.076) (50.051,12.622) (52.103,12.205) (54.162,11.823) (56.228,11.477) (58.299,11.168) (60.376,10.894) (62.457,10.657) (64.541,10.457) (66.629,10.292) (68.720,10.164) (70.812,10.073) (72.906,10.018) (75.000,10.000) (77.094,10.018) (79.188,10.073) (81.280,10.164) (83.371,10.292) (85.459,10.457) (87.543,10.657) (89.624,10.894) (91.701,11.168) (93.772,11.477) (95.838,11.823) (97.897,12.205) (99.949,12.622) (101.994,13.076) (104.031,13.565) (106.058,14.089) (108.076,14.649) (110.085,15.243) (112.082,15.873) (114.068,16.538) (116.042,17.237) (118.004,17.970) (119.953,18.738) (121.888,19.539) (123.808,20.375) (125.714,21.243) (127.605,22.145) (129.479,23.079) (131.337,24.046) (133.177,25.046) (135.000,26.077) (136.805,27.140) (138.590,28.234) (140.357,29.360) (142.103,30.515) (143.829,31.702) (145.534,32.918) (147.218,34.164) (148.879,35.439) (150.518,36.742) (152.135,38.075) (153.727,39.435) (155.296,40.823) (156.840,42.238) (158.359,43.679) (159.853,45.147) (161.321,46.641) (162.762,48.160) (164.177,49.704) (165.565,51.273) (166.925,52.865) (168.258,54.482) (169.561,56.121) (170.836,57.782) (172.082,59.466) (173.298,61.171) (174.485,62.897) (175.640,64.643) (176.766,66.410) (177.860,68.195) (178.923,70.000) (179.954,71.823) (180.954,73.663) (181.921,75.521) (182.855,77.395) (183.757,79.286) (184.625,81.192) (185.461,83.112) (186.262,85.047) (187.030,86.996) (187.763,88.958) (188.462,90.932) (189.127,92.918) (189.757,94.915) (190.351,96.924) (190.911,98.942) (191.435,100.969) (191.924,103.006) (192.378,105.051) (192.795,107.103) (193.177,109.162) (193.523,111.228) (193.832,113.299) (194.106,115.376) (194.343,117.457) (194.543,119.541) (194.708,121.629) (194.836,123.720) (194.927,125.812) (194.982,127.906)} \closedcycle;
    \addplot[draw=black!60, dashed, very thin, forget plot] coordinates {(195.000,130.000) (194.982,132.094) (194.927,134.188) (194.836,136.280) (194.708,138.371) (194.543,140.459) (194.343,142.543) (194.106,144.624) (193.832,146.701) (193.523,148.772) (193.177,150.838) (192.795,152.897) (192.378,154.949) (191.924,156.994) (191.435,159.031) (190.911,161.058) (190.351,163.076) (189.757,165.085) (189.127,167.082) (188.462,169.068) (187.763,171.042) (187.030,173.004) (186.262,174.953) (185.461,176.888) (184.625,178.808) (183.757,180.714) (182.855,182.605) (181.921,184.479) (180.954,186.337) (179.954,188.177) (178.923,190.000) (177.860,191.805) (176.766,193.590) (175.640,195.357) (174.485,197.103) (173.298,198.829) (172.082,200.534) (170.836,202.218) (169.561,203.879) (168.258,205.518) (166.925,207.135) (165.565,208.727) (164.177,210.296) (162.762,211.840) (161.321,213.359) (159.853,214.853) (158.359,216.321) (156.840,217.762) (155.296,219.177) (153.727,220.565) (152.135,221.925) (150.518,223.258) (148.879,224.561) (147.218,225.836) (145.534,227.082) (143.829,228.298) (142.103,229.485) (140.357,230.640) (138.590,231.766) (136.805,232.860) (135.000,233.923) (133.177,234.954) (131.337,235.954) (129.479,236.921) (127.605,237.855) (125.714,238.757) (123.808,239.625) (121.888,240.461) (119.953,241.262) (118.004,242.030) (116.042,242.763) (114.068,243.462) (112.082,244.127) (110.085,244.757) (108.076,245.351) (106.058,245.911) (104.031,246.435) (101.994,246.924) (99.949,247.378) (97.897,247.795) (95.838,248.177) (93.772,248.523) (91.701,248.832) (89.624,249.106) (87.543,249.343) (85.459,249.543) (83.371,249.708) (81.280,249.836) (79.188,249.927) (77.094,249.982) (75.000,250.000) (72.906,249.982) (70.812,249.927) (68.720,249.836) (66.629,249.708) (64.541,249.543) (62.457,249.343) (60.376,249.106) (58.299,248.832) (56.228,248.523) (54.162,248.177) (52.103,247.795) (50.051,247.378) (48.006,246.924) (45.969,246.435) (43.942,245.911) (41.924,245.351) (39.915,244.757) (37.918,244.127) (35.932,243.462) (33.958,242.763) (31.996,242.030) (30.047,241.262) (28.112,240.461) (26.192,239.625) (24.286,238.757) (22.395,237.855) (20.521,236.921) (18.663,235.954) (16.823,234.954) (15.000,233.923) (13.195,232.860) (11.410,231.766) (9.643,230.640) (7.897,229.485) (6.171,228.298) (4.466,227.082) (2.782,225.836) (1.121,224.561) (-0.518,223.258) (-2.135,221.925) (-3.727,220.565) (-5.296,219.177) (-6.840,217.762) (-8.359,216.321) (-9.853,214.853) (-11.321,213.359) (-12.762,211.840) (-14.177,210.296) (-15.565,208.727) (-16.925,207.135) (-18.258,205.518) (-19.561,203.879) (-20.836,202.218) (-22.082,200.534) (-23.298,198.829) (-24.485,197.103) (-25.640,195.357) (-26.766,193.590) (-27.860,191.805) (-28.923,190.000) (-29.954,188.177) (-30.954,186.337) (-31.921,184.479) (-32.855,182.605) (-33.757,180.714) (-34.625,178.808) (-35.461,176.888) (-36.262,174.953) (-37.030,173.004) (-37.763,171.042) (-38.462,169.068) (-39.127,167.082) (-39.757,165.085) (-40.351,163.076) (-40.911,161.058) (-41.435,159.031) (-41.924,156.994) (-42.378,154.949) (-42.795,152.897) (-43.177,150.838) (-43.523,148.772) (-43.832,146.701) (-44.106,144.624) (-44.343,142.543) (-44.543,140.459) (-44.708,138.371) (-44.836,136.280) (-44.927,134.188) (-44.982,132.094) (-45.000,130.000) (-44.982,127.906) (-44.927,125.812) (-44.836,123.720) (-44.708,121.629) (-44.543,119.541) (-44.343,117.457) (-44.106,115.376) (-43.832,113.299) (-43.523,111.228) (-43.177,109.162) (-42.795,107.103) (-42.378,105.051) (-41.924,103.006) (-41.435,100.969) (-40.911,98.942) (-40.351,96.924) (-39.757,94.915) (-39.127,92.918) (-38.462,90.932) (-37.763,88.958) (-37.030,86.996) (-36.262,85.047) (-35.461,83.112) (-34.625,81.192) (-33.757,79.286) (-32.855,77.395) (-31.921,75.521) (-30.954,73.663) (-29.954,71.823) (-28.923,70.000) (-27.860,68.195) (-26.766,66.410) (-25.640,64.643) (-24.485,62.897) (-23.298,61.171) (-22.082,59.466) (-20.836,57.782) (-19.561,56.121) (-18.258,54.482) (-16.925,52.865) (-15.565,51.273) (-14.177,49.704) (-12.762,48.160) (-11.321,46.641) (-9.853,45.147) (-8.359,43.679) (-6.840,42.238) (-5.296,40.823) (-3.727,39.435) (-2.135,38.075) (-0.518,36.742) (1.121,35.439) (2.782,34.164) (4.466,32.918) (6.171,31.702) (7.897,30.515) (9.643,29.360) (11.410,28.234) (13.195,27.140) (15.000,26.077) (16.823,25.046) (18.663,24.046) (20.521,23.079) (22.395,22.145) (24.286,21.243) (26.192,20.375) (28.112,19.539) (30.047,18.738) (31.996,17.970) (33.958,17.237) (35.932,16.538) (37.918,15.873) (39.915,15.243) (41.924,14.649) (43.942,14.089) (45.969,13.565) (48.006,13.076) (50.051,12.622) (52.103,12.205) (54.162,11.823) (56.228,11.477) (58.299,11.168) (60.376,10.894) (62.457,10.657) (64.541,10.457) (66.629,10.292) (68.720,10.164) (70.812,10.073) (72.906,10.018) (75.000,10.000) (77.094,10.018) (79.188,10.073) (81.280,10.164) (83.371,10.292) (85.459,10.457) (87.543,10.657) (89.624,10.894) (91.701,11.168) (93.772,11.477) (95.838,11.823) (97.897,12.205) (99.949,12.622) (101.994,13.076) (104.031,13.565) (106.058,14.089) (108.076,14.649) (110.085,15.243) (112.082,15.873) (114.068,16.538) (116.042,17.237) (118.004,17.970) (119.953,18.738) (121.888,19.539) (123.808,20.375) (125.714,21.243) (127.605,22.145) (129.479,23.079) (131.337,24.046) (133.177,25.046) (135.000,26.077) (136.805,27.140) (138.590,28.234) (140.357,29.360) (142.103,30.515) (143.829,31.702) (145.534,32.918) (147.218,34.164) (148.879,35.439) (150.518,36.742) (152.135,38.075) (153.727,39.435) (155.296,40.823) (156.840,42.238) (158.359,43.679) (159.853,45.147) (161.321,46.641) (162.762,48.160) (164.177,49.704) (165.565,51.273) (166.925,52.865) (168.258,54.482) (169.561,56.121) (170.836,57.782) (172.082,59.466) (173.298,61.171) (174.485,62.897) (175.640,64.643) (176.766,66.410) (177.860,68.195) (178.923,70.000) (179.954,71.823) (180.954,73.663) (181.921,75.521) (182.855,77.395) (183.757,79.286) (184.625,81.192) (185.461,83.112) (186.262,85.047) (187.030,86.996) (187.763,88.958) (188.462,90.932) (189.127,92.918) (189.757,94.915) (190.351,96.924) (190.911,98.942) (191.435,100.969) (191.924,103.006) (192.378,105.051) (192.795,107.103) (193.177,109.162) (193.523,111.228) (193.832,113.299) (194.106,115.376) (194.343,117.457) (194.543,119.541) (194.708,121.629) (194.836,123.720) (194.927,125.812) (194.982,127.906)};
    \addplot[draw=none, fill=blue!10, fill opacity=0.3, forget plot] coordinates {(45.000,130.000) (44.982,132.094) (44.927,134.188) (44.836,136.280) (44.708,138.371) (44.543,140.459) (44.343,142.543) (44.106,144.624) (43.832,146.701) (43.523,148.772) (43.177,150.838) (42.795,152.897) (42.378,154.949) (41.924,156.994) (41.435,159.031) (40.911,161.058) (40.351,163.076) (39.757,165.085) (39.127,167.082) (38.462,169.068) (37.763,171.042) (37.030,173.004) (36.262,174.953) (35.461,176.888) (34.625,178.808) (33.757,180.714) (32.855,182.605) (31.921,184.479) (30.954,186.337) (29.954,188.177) (28.923,190.000) (27.860,191.805) (26.766,193.590) (25.640,195.357) (24.485,197.103) (23.298,198.829) (22.082,200.534) (20.836,202.218) (19.561,203.879) (18.258,205.518) (16.925,207.135) (15.565,208.727) (14.177,210.296) (12.762,211.840) (11.321,213.359) (9.853,214.853) (8.359,216.321) (6.840,217.762) (5.296,219.177) (3.727,220.565) (2.135,221.925) (0.518,223.258) (-1.121,224.561) (-2.782,225.836) (-4.466,227.082) (-6.171,228.298) (-7.897,229.485) (-9.643,230.640) (-11.410,231.766) (-13.195,232.860) (-15.000,233.923) (-16.823,234.954) (-18.663,235.954) (-20.521,236.921) (-22.395,237.855) (-24.286,238.757) (-26.192,239.625) (-28.112,240.461) (-30.047,241.262) (-31.996,242.030) (-33.958,242.763) (-35.932,243.462) (-37.918,244.127) (-39.915,244.757) (-41.924,245.351) (-43.942,245.911) (-45.969,246.435) (-48.006,246.924) (-50.051,247.378) (-52.103,247.795) (-54.162,248.177) (-56.228,248.523) (-58.299,248.832) (-60.376,249.106) (-62.457,249.343) (-64.541,249.543) (-66.629,249.708) (-68.720,249.836) (-70.812,249.927) (-72.906,249.982) (-75.000,250.000) (-77.094,249.982) (-79.188,249.927) (-81.280,249.836) (-83.371,249.708) (-85.459,249.543) (-87.543,249.343) (-89.624,249.106) (-91.701,248.832) (-93.772,248.523) (-95.838,248.177) (-97.897,247.795) (-99.949,247.378) (-101.994,246.924) (-104.031,246.435) (-106.058,245.911) (-108.076,245.351) (-110.085,244.757) (-112.082,244.127) (-114.068,243.462) (-116.042,242.763) (-118.004,242.030) (-119.953,241.262) (-121.888,240.461) (-123.808,239.625) (-125.714,238.757) (-127.605,237.855) (-129.479,236.921) (-131.337,235.954) (-133.177,234.954) (-135.000,233.923) (-136.805,232.860) (-138.590,231.766) (-140.357,230.640) (-142.103,229.485) (-143.829,228.298) (-145.534,227.082) (-147.218,225.836) (-148.879,224.561) (-150.518,223.258) (-152.135,221.925) (-153.727,220.565) (-155.296,219.177) (-156.840,217.762) (-158.359,216.321) (-159.853,214.853) (-161.321,213.359) (-162.762,211.840) (-164.177,210.296) (-165.565,208.727) (-166.925,207.135) (-168.258,205.518) (-169.561,203.879) (-170.836,202.218) (-172.082,200.534) (-173.298,198.829) (-174.485,197.103) (-175.640,195.357) (-176.766,193.590) (-177.860,191.805) (-178.923,190.000) (-179.954,188.177) (-180.954,186.337) (-181.921,184.479) (-182.855,182.605) (-183.757,180.714) (-184.625,178.808) (-185.461,176.888) (-186.262,174.953) (-187.030,173.004) (-187.763,171.042) (-188.462,169.068) (-189.127,167.082) (-189.757,165.085) (-190.351,163.076) (-190.911,161.058) (-191.435,159.031) (-191.924,156.994) (-192.378,154.949) (-192.795,152.897) (-193.177,150.838) (-193.523,148.772) (-193.832,146.701) (-194.106,144.624) (-194.343,142.543) (-194.543,140.459) (-194.708,138.371) (-194.836,136.280) (-194.927,134.188) (-194.982,132.094) (-195.000,130.000) (-194.982,127.906) (-194.927,125.812) (-194.836,123.720) (-194.708,121.629) (-194.543,119.541) (-194.343,117.457) (-194.106,115.376) (-193.832,113.299) (-193.523,111.228) (-193.177,109.162) (-192.795,107.103) (-192.378,105.051) (-191.924,103.006) (-191.435,100.969) (-190.911,98.942) (-190.351,96.924) (-189.757,94.915) (-189.127,92.918) (-188.462,90.932) (-187.763,88.958) (-187.030,86.996) (-186.262,85.047) (-185.461,83.112) (-184.625,81.192) (-183.757,79.286) (-182.855,77.395) (-181.921,75.521) (-180.954,73.663) (-179.954,71.823) (-178.923,70.000) (-177.860,68.195) (-176.766,66.410) (-175.640,64.643) (-174.485,62.897) (-173.298,61.171) (-172.082,59.466) (-170.836,57.782) (-169.561,56.121) (-168.258,54.482) (-166.925,52.865) (-165.565,51.273) (-164.177,49.704) (-162.762,48.160) (-161.321,46.641) (-159.853,45.147) (-158.359,43.679) (-156.840,42.238) (-155.296,40.823) (-153.727,39.435) (-152.135,38.075) (-150.518,36.742) (-148.879,35.439) (-147.218,34.164) (-145.534,32.918) (-143.829,31.702) (-142.103,30.515) (-140.357,29.360) (-138.590,28.234) (-136.805,27.140) (-135.000,26.077) (-133.177,25.046) (-131.337,24.046) (-129.479,23.079) (-127.605,22.145) (-125.714,21.243) (-123.808,20.375) (-121.888,19.539) (-119.953,18.738) (-118.004,17.970) (-116.042,17.237) (-114.068,16.538) (-112.082,15.873) (-110.085,15.243) (-108.076,14.649) (-106.058,14.089) (-104.031,13.565) (-101.994,13.076) (-99.949,12.622) (-97.897,12.205) (-95.838,11.823) (-93.772,11.477) (-91.701,11.168) (-89.624,10.894) (-87.543,10.657) (-85.459,10.457) (-83.371,10.292) (-81.280,10.164) (-79.188,10.073) (-77.094,10.018) (-75.000,10.000) (-72.906,10.018) (-70.812,10.073) (-68.720,10.164) (-66.629,10.292) (-64.541,10.457) (-62.457,10.657) (-60.376,10.894) (-58.299,11.168) (-56.228,11.477) (-54.162,11.823) (-52.103,12.205) (-50.051,12.622) (-48.006,13.076) (-45.969,13.565) (-43.942,14.089) (-41.924,14.649) (-39.915,15.243) (-37.918,15.873) (-35.932,16.538) (-33.958,17.237) (-31.996,17.970) (-30.047,18.738) (-28.112,19.539) (-26.192,20.375) (-24.286,21.243) (-22.395,22.145) (-20.521,23.079) (-18.663,24.046) (-16.823,25.046) (-15.000,26.077) (-13.195,27.140) (-11.410,28.234) (-9.643,29.360) (-7.897,30.515) (-6.171,31.702) (-4.466,32.918) (-2.782,34.164) (-1.121,35.439) (0.518,36.742) (2.135,38.075) (3.727,39.435) (5.296,40.823) (6.840,42.238) (8.359,43.679) (9.853,45.147) (11.321,46.641) (12.762,48.160) (14.177,49.704) (15.565,51.273) (16.925,52.865) (18.258,54.482) (19.561,56.121) (20.836,57.782) (22.082,59.466) (23.298,61.171) (24.485,62.897) (25.640,64.643) (26.766,66.410) (27.860,68.195) (28.923,70.000) (29.954,71.823) (30.954,73.663) (31.921,75.521) (32.855,77.395) (33.757,79.286) (34.625,81.192) (35.461,83.112) (36.262,85.047) (37.030,86.996) (37.763,88.958) (38.462,90.932) (39.127,92.918) (39.757,94.915) (40.351,96.924) (40.911,98.942) (41.435,100.969) (41.924,103.006) (42.378,105.051) (42.795,107.103) (43.177,109.162) (43.523,111.228) (43.832,113.299) (44.106,115.376) (44.343,117.457) (44.543,119.541) (44.708,121.629) (44.836,123.720) (44.927,125.812) (44.982,127.906)} \closedcycle;
    \addplot[draw=black!60, dashed, very thin, forget plot] coordinates {(45.000,130.000) (44.982,132.094) (44.927,134.188) (44.836,136.280) (44.708,138.371) (44.543,140.459) (44.343,142.543) (44.106,144.624) (43.832,146.701) (43.523,148.772) (43.177,150.838) (42.795,152.897) (42.378,154.949) (41.924,156.994) (41.435,159.031) (40.911,161.058) (40.351,163.076) (39.757,165.085) (39.127,167.082) (38.462,169.068) (37.763,171.042) (37.030,173.004) (36.262,174.953) (35.461,176.888) (34.625,178.808) (33.757,180.714) (32.855,182.605) (31.921,184.479) (30.954,186.337) (29.954,188.177) (28.923,190.000) (27.860,191.805) (26.766,193.590) (25.640,195.357) (24.485,197.103) (23.298,198.829) (22.082,200.534) (20.836,202.218) (19.561,203.879) (18.258,205.518) (16.925,207.135) (15.565,208.727) (14.177,210.296) (12.762,211.840) (11.321,213.359) (9.853,214.853) (8.359,216.321) (6.840,217.762) (5.296,219.177) (3.727,220.565) (2.135,221.925) (0.518,223.258) (-1.121,224.561) (-2.782,225.836) (-4.466,227.082) (-6.171,228.298) (-7.897,229.485) (-9.643,230.640) (-11.410,231.766) (-13.195,232.860) (-15.000,233.923) (-16.823,234.954) (-18.663,235.954) (-20.521,236.921) (-22.395,237.855) (-24.286,238.757) (-26.192,239.625) (-28.112,240.461) (-30.047,241.262) (-31.996,242.030) (-33.958,242.763) (-35.932,243.462) (-37.918,244.127) (-39.915,244.757) (-41.924,245.351) (-43.942,245.911) (-45.969,246.435) (-48.006,246.924) (-50.051,247.378) (-52.103,247.795) (-54.162,248.177) (-56.228,248.523) (-58.299,248.832) (-60.376,249.106) (-62.457,249.343) (-64.541,249.543) (-66.629,249.708) (-68.720,249.836) (-70.812,249.927) (-72.906,249.982) (-75.000,250.000) (-77.094,249.982) (-79.188,249.927) (-81.280,249.836) (-83.371,249.708) (-85.459,249.543) (-87.543,249.343) (-89.624,249.106) (-91.701,248.832) (-93.772,248.523) (-95.838,248.177) (-97.897,247.795) (-99.949,247.378) (-101.994,246.924) (-104.031,246.435) (-106.058,245.911) (-108.076,245.351) (-110.085,244.757) (-112.082,244.127) (-114.068,243.462) (-116.042,242.763) (-118.004,242.030) (-119.953,241.262) (-121.888,240.461) (-123.808,239.625) (-125.714,238.757) (-127.605,237.855) (-129.479,236.921) (-131.337,235.954) (-133.177,234.954) (-135.000,233.923) (-136.805,232.860) (-138.590,231.766) (-140.357,230.640) (-142.103,229.485) (-143.829,228.298) (-145.534,227.082) (-147.218,225.836) (-148.879,224.561) (-150.518,223.258) (-152.135,221.925) (-153.727,220.565) (-155.296,219.177) (-156.840,217.762) (-158.359,216.321) (-159.853,214.853) (-161.321,213.359) (-162.762,211.840) (-164.177,210.296) (-165.565,208.727) (-166.925,207.135) (-168.258,205.518) (-169.561,203.879) (-170.836,202.218) (-172.082,200.534) (-173.298,198.829) (-174.485,197.103) (-175.640,195.357) (-176.766,193.590) (-177.860,191.805) (-178.923,190.000) (-179.954,188.177) (-180.954,186.337) (-181.921,184.479) (-182.855,182.605) (-183.757,180.714) (-184.625,178.808) (-185.461,176.888) (-186.262,174.953) (-187.030,173.004) (-187.763,171.042) (-188.462,169.068) (-189.127,167.082) (-189.757,165.085) (-190.351,163.076) (-190.911,161.058) (-191.435,159.031) (-191.924,156.994) (-192.378,154.949) (-192.795,152.897) (-193.177,150.838) (-193.523,148.772) (-193.832,146.701) (-194.106,144.624) (-194.343,142.543) (-194.543,140.459) (-194.708,138.371) (-194.836,136.280) (-194.927,134.188) (-194.982,132.094) (-195.000,130.000) (-194.982,127.906) (-194.927,125.812) (-194.836,123.720) (-194.708,121.629) (-194.543,119.541) (-194.343,117.457) (-194.106,115.376) (-193.832,113.299) (-193.523,111.228) (-193.177,109.162) (-192.795,107.103) (-192.378,105.051) (-191.924,103.006) (-191.435,100.969) (-190.911,98.942) (-190.351,96.924) (-189.757,94.915) (-189.127,92.918) (-188.462,90.932) (-187.763,88.958) (-187.030,86.996) (-186.262,85.047) (-185.461,83.112) (-184.625,81.192) (-183.757,79.286) (-182.855,77.395) (-181.921,75.521) (-180.954,73.663) (-179.954,71.823) (-178.923,70.000) (-177.860,68.195) (-176.766,66.410) (-175.640,64.643) (-174.485,62.897) (-173.298,61.171) (-172.082,59.466) (-170.836,57.782) (-169.561,56.121) (-168.258,54.482) (-166.925,52.865) (-165.565,51.273) (-164.177,49.704) (-162.762,48.160) (-161.321,46.641) (-159.853,45.147) (-158.359,43.679) (-156.840,42.238) (-155.296,40.823) (-153.727,39.435) (-152.135,38.075) (-150.518,36.742) (-148.879,35.439) (-147.218,34.164) (-145.534,32.918) (-143.829,31.702) (-142.103,30.515) (-140.357,29.360) (-138.590,28.234) (-136.805,27.140) (-135.000,26.077) (-133.177,25.046) (-131.337,24.046) (-129.479,23.079) (-127.605,22.145) (-125.714,21.243) (-123.808,20.375) (-121.888,19.539) (-119.953,18.738) (-118.004,17.970) (-116.042,17.237) (-114.068,16.538) (-112.082,15.873) (-110.085,15.243) (-108.076,14.649) (-106.058,14.089) (-104.031,13.565) (-101.994,13.076) (-99.949,12.622) (-97.897,12.205) (-95.838,11.823) (-93.772,11.477) (-91.701,11.168) (-89.624,10.894) (-87.543,10.657) (-85.459,10.457) (-83.371,10.292) (-81.280,10.164) (-79.188,10.073) (-77.094,10.018) (-75.000,10.000) (-72.906,10.018) (-70.812,10.073) (-68.720,10.164) (-66.629,10.292) (-64.541,10.457) (-62.457,10.657) (-60.376,10.894) (-58.299,11.168) (-56.228,11.477) (-54.162,11.823) (-52.103,12.205) (-50.051,12.622) (-48.006,13.076) (-45.969,13.565) (-43.942,14.089) (-41.924,14.649) (-39.915,15.243) (-37.918,15.873) (-35.932,16.538) (-33.958,17.237) (-31.996,17.970) (-30.047,18.738) (-28.112,19.539) (-26.192,20.375) (-24.286,21.243) (-22.395,22.145) (-20.521,23.079) (-18.663,24.046) (-16.823,25.046) (-15.000,26.077) (-13.195,27.140) (-11.410,28.234) (-9.643,29.360) (-7.897,30.515) (-6.171,31.702) (-4.466,32.918) (-2.782,34.164) (-1.121,35.439) (0.518,36.742) (2.135,38.075) (3.727,39.435) (5.296,40.823) (6.840,42.238) (8.359,43.679) (9.853,45.147) (11.321,46.641) (12.762,48.160) (14.177,49.704) (15.565,51.273) (16.925,52.865) (18.258,54.482) (19.561,56.121) (20.836,57.782) (22.082,59.466) (23.298,61.171) (24.485,62.897) (25.640,64.643) (26.766,66.410) (27.860,68.195) (28.923,70.000) (29.954,71.823) (30.954,73.663) (31.921,75.521) (32.855,77.395) (33.757,79.286) (34.625,81.192) (35.461,83.112) (36.262,85.047) (37.030,86.996) (37.763,88.958) (38.462,90.932) (39.127,92.918) (39.757,94.915) (40.351,96.924) (40.911,98.942) (41.435,100.969) (41.924,103.006) (42.378,105.051) (42.795,107.103) (43.177,109.162) (43.523,111.228) (43.832,113.299) (44.106,115.376) (44.343,117.457) (44.543,119.541) (44.708,121.629) (44.836,123.720) (44.927,125.812) (44.982,127.906)};
    \addplot[draw=none, fill=blue!10, fill opacity=0.3, forget plot] coordinates {(195.000,-130.000) (194.982,-127.906) (194.927,-125.812) (194.836,-123.720) (194.708,-121.629) (194.543,-119.541) (194.343,-117.457) (194.106,-115.376) (193.832,-113.299) (193.523,-111.228) (193.177,-109.162) (192.795,-107.103) (192.378,-105.051) (191.924,-103.006) (191.435,-100.969) (190.911,-98.942) (190.351,-96.924) (189.757,-94.915) (189.127,-92.918) (188.462,-90.932) (187.763,-88.958) (187.030,-86.996) (186.262,-85.047) (185.461,-83.112) (184.625,-81.192) (183.757,-79.286) (182.855,-77.395) (181.921,-75.521) (180.954,-73.663) (179.954,-71.823) (178.923,-70.000) (177.860,-68.195) (176.766,-66.410) (175.640,-64.643) (174.485,-62.897) (173.298,-61.171) (172.082,-59.466) (170.836,-57.782) (169.561,-56.121) (168.258,-54.482) (166.925,-52.865) (165.565,-51.273) (164.177,-49.704) (162.762,-48.160) (161.321,-46.641) (159.853,-45.147) (158.359,-43.679) (156.840,-42.238) (155.296,-40.823) (153.727,-39.435) (152.135,-38.075) (150.518,-36.742) (148.879,-35.439) (147.218,-34.164) (145.534,-32.918) (143.829,-31.702) (142.103,-30.515) (140.357,-29.360) (138.590,-28.234) (136.805,-27.140) (135.000,-26.077) (133.177,-25.046) (131.337,-24.046) (129.479,-23.079) (127.605,-22.145) (125.714,-21.243) (123.808,-20.375) (121.888,-19.539) (119.953,-18.738) (118.004,-17.970) (116.042,-17.237) (114.068,-16.538) (112.082,-15.873) (110.085,-15.243) (108.076,-14.649) (106.058,-14.089) (104.031,-13.565) (101.994,-13.076) (99.949,-12.622) (97.897,-12.205) (95.838,-11.823) (93.772,-11.477) (91.701,-11.168) (89.624,-10.894) (87.543,-10.657) (85.459,-10.457) (83.371,-10.292) (81.280,-10.164) (79.188,-10.073) (77.094,-10.018) (75.000,-10.000) (72.906,-10.018) (70.812,-10.073) (68.720,-10.164) (66.629,-10.292) (64.541,-10.457) (62.457,-10.657) (60.376,-10.894) (58.299,-11.168) (56.228,-11.477) (54.162,-11.823) (52.103,-12.205) (50.051,-12.622) (48.006,-13.076) (45.969,-13.565) (43.942,-14.089) (41.924,-14.649) (39.915,-15.243) (37.918,-15.873) (35.932,-16.538) (33.958,-17.237) (31.996,-17.970) (30.047,-18.738) (28.112,-19.539) (26.192,-20.375) (24.286,-21.243) (22.395,-22.145) (20.521,-23.079) (18.663,-24.046) (16.823,-25.046) (15.000,-26.077) (13.195,-27.140) (11.410,-28.234) (9.643,-29.360) (7.897,-30.515) (6.171,-31.702) (4.466,-32.918) (2.782,-34.164) (1.121,-35.439) (-0.518,-36.742) (-2.135,-38.075) (-3.727,-39.435) (-5.296,-40.823) (-6.840,-42.238) (-8.359,-43.679) (-9.853,-45.147) (-11.321,-46.641) (-12.762,-48.160) (-14.177,-49.704) (-15.565,-51.273) (-16.925,-52.865) (-18.258,-54.482) (-19.561,-56.121) (-20.836,-57.782) (-22.082,-59.466) (-23.298,-61.171) (-24.485,-62.897) (-25.640,-64.643) (-26.766,-66.410) (-27.860,-68.195) (-28.923,-70.000) (-29.954,-71.823) (-30.954,-73.663) (-31.921,-75.521) (-32.855,-77.395) (-33.757,-79.286) (-34.625,-81.192) (-35.461,-83.112) (-36.262,-85.047) (-37.030,-86.996) (-37.763,-88.958) (-38.462,-90.932) (-39.127,-92.918) (-39.757,-94.915) (-40.351,-96.924) (-40.911,-98.942) (-41.435,-100.969) (-41.924,-103.006) (-42.378,-105.051) (-42.795,-107.103) (-43.177,-109.162) (-43.523,-111.228) (-43.832,-113.299) (-44.106,-115.376) (-44.343,-117.457) (-44.543,-119.541) (-44.708,-121.629) (-44.836,-123.720) (-44.927,-125.812) (-44.982,-127.906) (-45.000,-130.000) (-44.982,-132.094) (-44.927,-134.188) (-44.836,-136.280) (-44.708,-138.371) (-44.543,-140.459) (-44.343,-142.543) (-44.106,-144.624) (-43.832,-146.701) (-43.523,-148.772) (-43.177,-150.838) (-42.795,-152.897) (-42.378,-154.949) (-41.924,-156.994) (-41.435,-159.031) (-40.911,-161.058) (-40.351,-163.076) (-39.757,-165.085) (-39.127,-167.082) (-38.462,-169.068) (-37.763,-171.042) (-37.030,-173.004) (-36.262,-174.953) (-35.461,-176.888) (-34.625,-178.808) (-33.757,-180.714) (-32.855,-182.605) (-31.921,-184.479) (-30.954,-186.337) (-29.954,-188.177) (-28.923,-190.000) (-27.860,-191.805) (-26.766,-193.590) (-25.640,-195.357) (-24.485,-197.103) (-23.298,-198.829) (-22.082,-200.534) (-20.836,-202.218) (-19.561,-203.879) (-18.258,-205.518) (-16.925,-207.135) (-15.565,-208.727) (-14.177,-210.296) (-12.762,-211.840) (-11.321,-213.359) (-9.853,-214.853) (-8.359,-216.321) (-6.840,-217.762) (-5.296,-219.177) (-3.727,-220.565) (-2.135,-221.925) (-0.518,-223.258) (1.121,-224.561) (2.782,-225.836) (4.466,-227.082) (6.171,-228.298) (7.897,-229.485) (9.643,-230.640) (11.410,-231.766) (13.195,-232.860) (15.000,-233.923) (16.823,-234.954) (18.663,-235.954) (20.521,-236.921) (22.395,-237.855) (24.286,-238.757) (26.192,-239.625) (28.112,-240.461) (30.047,-241.262) (31.996,-242.030) (33.958,-242.763) (35.932,-243.462) (37.918,-244.127) (39.915,-244.757) (41.924,-245.351) (43.942,-245.911) (45.969,-246.435) (48.006,-246.924) (50.051,-247.378) (52.103,-247.795) (54.162,-248.177) (56.228,-248.523) (58.299,-248.832) (60.376,-249.106) (62.457,-249.343) (64.541,-249.543) (66.629,-249.708) (68.720,-249.836) (70.812,-249.927) (72.906,-249.982) (75.000,-250.000) (77.094,-249.982) (79.188,-249.927) (81.280,-249.836) (83.371,-249.708) (85.459,-249.543) (87.543,-249.343) (89.624,-249.106) (91.701,-248.832) (93.772,-248.523) (95.838,-248.177) (97.897,-247.795) (99.949,-247.378) (101.994,-246.924) (104.031,-246.435) (106.058,-245.911) (108.076,-245.351) (110.085,-244.757) (112.082,-244.127) (114.068,-243.462) (116.042,-242.763) (118.004,-242.030) (119.953,-241.262) (121.888,-240.461) (123.808,-239.625) (125.714,-238.757) (127.605,-237.855) (129.479,-236.921) (131.337,-235.954) (133.177,-234.954) (135.000,-233.923) (136.805,-232.860) (138.590,-231.766) (140.357,-230.640) (142.103,-229.485) (143.829,-228.298) (145.534,-227.082) (147.218,-225.836) (148.879,-224.561) (150.518,-223.258) (152.135,-221.925) (153.727,-220.565) (155.296,-219.177) (156.840,-217.762) (158.359,-216.321) (159.853,-214.853) (161.321,-213.359) (162.762,-211.840) (164.177,-210.296) (165.565,-208.727) (166.925,-207.135) (168.258,-205.518) (169.561,-203.879) (170.836,-202.218) (172.082,-200.534) (173.298,-198.829) (174.485,-197.103) (175.640,-195.357) (176.766,-193.590) (177.860,-191.805) (178.923,-190.000) (179.954,-188.177) (180.954,-186.337) (181.921,-184.479) (182.855,-182.605) (183.757,-180.714) (184.625,-178.808) (185.461,-176.888) (186.262,-174.953) (187.030,-173.004) (187.763,-171.042) (188.462,-169.068) (189.127,-167.082) (189.757,-165.085) (190.351,-163.076) (190.911,-161.058) (191.435,-159.031) (191.924,-156.994) (192.378,-154.949) (192.795,-152.897) (193.177,-150.838) (193.523,-148.772) (193.832,-146.701) (194.106,-144.624) (194.343,-142.543) (194.543,-140.459) (194.708,-138.371) (194.836,-136.280) (194.927,-134.188) (194.982,-132.094)} \closedcycle;
    \addplot[draw=black!60, dashed, very thin, forget plot] coordinates {(195.000,-130.000) (194.982,-127.906) (194.927,-125.812) (194.836,-123.720) (194.708,-121.629) (194.543,-119.541) (194.343,-117.457) (194.106,-115.376) (193.832,-113.299) (193.523,-111.228) (193.177,-109.162) (192.795,-107.103) (192.378,-105.051) (191.924,-103.006) (191.435,-100.969) (190.911,-98.942) (190.351,-96.924) (189.757,-94.915) (189.127,-92.918) (188.462,-90.932) (187.763,-88.958) (187.030,-86.996) (186.262,-85.047) (185.461,-83.112) (184.625,-81.192) (183.757,-79.286) (182.855,-77.395) (181.921,-75.521) (180.954,-73.663) (179.954,-71.823) (178.923,-70.000) (177.860,-68.195) (176.766,-66.410) (175.640,-64.643) (174.485,-62.897) (173.298,-61.171) (172.082,-59.466) (170.836,-57.782) (169.561,-56.121) (168.258,-54.482) (166.925,-52.865) (165.565,-51.273) (164.177,-49.704) (162.762,-48.160) (161.321,-46.641) (159.853,-45.147) (158.359,-43.679) (156.840,-42.238) (155.296,-40.823) (153.727,-39.435) (152.135,-38.075) (150.518,-36.742) (148.879,-35.439) (147.218,-34.164) (145.534,-32.918) (143.829,-31.702) (142.103,-30.515) (140.357,-29.360) (138.590,-28.234) (136.805,-27.140) (135.000,-26.077) (133.177,-25.046) (131.337,-24.046) (129.479,-23.079) (127.605,-22.145) (125.714,-21.243) (123.808,-20.375) (121.888,-19.539) (119.953,-18.738) (118.004,-17.970) (116.042,-17.237) (114.068,-16.538) (112.082,-15.873) (110.085,-15.243) (108.076,-14.649) (106.058,-14.089) (104.031,-13.565) (101.994,-13.076) (99.949,-12.622) (97.897,-12.205) (95.838,-11.823) (93.772,-11.477) (91.701,-11.168) (89.624,-10.894) (87.543,-10.657) (85.459,-10.457) (83.371,-10.292) (81.280,-10.164) (79.188,-10.073) (77.094,-10.018) (75.000,-10.000) (72.906,-10.018) (70.812,-10.073) (68.720,-10.164) (66.629,-10.292) (64.541,-10.457) (62.457,-10.657) (60.376,-10.894) (58.299,-11.168) (56.228,-11.477) (54.162,-11.823) (52.103,-12.205) (50.051,-12.622) (48.006,-13.076) (45.969,-13.565) (43.942,-14.089) (41.924,-14.649) (39.915,-15.243) (37.918,-15.873) (35.932,-16.538) (33.958,-17.237) (31.996,-17.970) (30.047,-18.738) (28.112,-19.539) (26.192,-20.375) (24.286,-21.243) (22.395,-22.145) (20.521,-23.079) (18.663,-24.046) (16.823,-25.046) (15.000,-26.077) (13.195,-27.140) (11.410,-28.234) (9.643,-29.360) (7.897,-30.515) (6.171,-31.702) (4.466,-32.918) (2.782,-34.164) (1.121,-35.439) (-0.518,-36.742) (-2.135,-38.075) (-3.727,-39.435) (-5.296,-40.823) (-6.840,-42.238) (-8.359,-43.679) (-9.853,-45.147) (-11.321,-46.641) (-12.762,-48.160) (-14.177,-49.704) (-15.565,-51.273) (-16.925,-52.865) (-18.258,-54.482) (-19.561,-56.121) (-20.836,-57.782) (-22.082,-59.466) (-23.298,-61.171) (-24.485,-62.897) (-25.640,-64.643) (-26.766,-66.410) (-27.860,-68.195) (-28.923,-70.000) (-29.954,-71.823) (-30.954,-73.663) (-31.921,-75.521) (-32.855,-77.395) (-33.757,-79.286) (-34.625,-81.192) (-35.461,-83.112) (-36.262,-85.047) (-37.030,-86.996) (-37.763,-88.958) (-38.462,-90.932) (-39.127,-92.918) (-39.757,-94.915) (-40.351,-96.924) (-40.911,-98.942) (-41.435,-100.969) (-41.924,-103.006) (-42.378,-105.051) (-42.795,-107.103) (-43.177,-109.162) (-43.523,-111.228) (-43.832,-113.299) (-44.106,-115.376) (-44.343,-117.457) (-44.543,-119.541) (-44.708,-121.629) (-44.836,-123.720) (-44.927,-125.812) (-44.982,-127.906) (-45.000,-130.000) (-44.982,-132.094) (-44.927,-134.188) (-44.836,-136.280) (-44.708,-138.371) (-44.543,-140.459) (-44.343,-142.543) (-44.106,-144.624) (-43.832,-146.701) (-43.523,-148.772) (-43.177,-150.838) (-42.795,-152.897) (-42.378,-154.949) (-41.924,-156.994) (-41.435,-159.031) (-40.911,-161.058) (-40.351,-163.076) (-39.757,-165.085) (-39.127,-167.082) (-38.462,-169.068) (-37.763,-171.042) (-37.030,-173.004) (-36.262,-174.953) (-35.461,-176.888) (-34.625,-178.808) (-33.757,-180.714) (-32.855,-182.605) (-31.921,-184.479) (-30.954,-186.337) (-29.954,-188.177) (-28.923,-190.000) (-27.860,-191.805) (-26.766,-193.590) (-25.640,-195.357) (-24.485,-197.103) (-23.298,-198.829) (-22.082,-200.534) (-20.836,-202.218) (-19.561,-203.879) (-18.258,-205.518) (-16.925,-207.135) (-15.565,-208.727) (-14.177,-210.296) (-12.762,-211.840) (-11.321,-213.359) (-9.853,-214.853) (-8.359,-216.321) (-6.840,-217.762) (-5.296,-219.177) (-3.727,-220.565) (-2.135,-221.925) (-0.518,-223.258) (1.121,-224.561) (2.782,-225.836) (4.466,-227.082) (6.171,-228.298) (7.897,-229.485) (9.643,-230.640) (11.410,-231.766) (13.195,-232.860) (15.000,-233.923) (16.823,-234.954) (18.663,-235.954) (20.521,-236.921) (22.395,-237.855) (24.286,-238.757) (26.192,-239.625) (28.112,-240.461) (30.047,-241.262) (31.996,-242.030) (33.958,-242.763) (35.932,-243.462) (37.918,-244.127) (39.915,-244.757) (41.924,-245.351) (43.942,-245.911) (45.969,-246.435) (48.006,-246.924) (50.051,-247.378) (52.103,-247.795) (54.162,-248.177) (56.228,-248.523) (58.299,-248.832) (60.376,-249.106) (62.457,-249.343) (64.541,-249.543) (66.629,-249.708) (68.720,-249.836) (70.812,-249.927) (72.906,-249.982) (75.000,-250.000) (77.094,-249.982) (79.188,-249.927) (81.280,-249.836) (83.371,-249.708) (85.459,-249.543) (87.543,-249.343) (89.624,-249.106) (91.701,-248.832) (93.772,-248.523) (95.838,-248.177) (97.897,-247.795) (99.949,-247.378) (101.994,-246.924) (104.031,-246.435) (106.058,-245.911) (108.076,-245.351) (110.085,-244.757) (112.082,-244.127) (114.068,-243.462) (116.042,-242.763) (118.004,-242.030) (119.953,-241.262) (121.888,-240.461) (123.808,-239.625) (125.714,-238.757) (127.605,-237.855) (129.479,-236.921) (131.337,-235.954) (133.177,-234.954) (135.000,-233.923) (136.805,-232.860) (138.590,-231.766) (140.357,-230.640) (142.103,-229.485) (143.829,-228.298) (145.534,-227.082) (147.218,-225.836) (148.879,-224.561) (150.518,-223.258) (152.135,-221.925) (153.727,-220.565) (155.296,-219.177) (156.840,-217.762) (158.359,-216.321) (159.853,-214.853) (161.321,-213.359) (162.762,-211.840) (164.177,-210.296) (165.565,-208.727) (166.925,-207.135) (168.258,-205.518) (169.561,-203.879) (170.836,-202.218) (172.082,-200.534) (173.298,-198.829) (174.485,-197.103) (175.640,-195.357) (176.766,-193.590) (177.860,-191.805) (178.923,-190.000) (179.954,-188.177) (180.954,-186.337) (181.921,-184.479) (182.855,-182.605) (183.757,-180.714) (184.625,-178.808) (185.461,-176.888) (186.262,-174.953) (187.030,-173.004) (187.763,-171.042) (188.462,-169.068) (189.127,-167.082) (189.757,-165.085) (190.351,-163.076) (190.911,-161.058) (191.435,-159.031) (191.924,-156.994) (192.378,-154.949) (192.795,-152.897) (193.177,-150.838) (193.523,-148.772) (193.832,-146.701) (194.106,-144.624) (194.343,-142.543) (194.543,-140.459) (194.708,-138.371) (194.836,-136.280) (194.927,-134.188) (194.982,-132.094)};
    \addplot[draw=none, fill=blue!10, fill opacity=0.3, forget plot] coordinates {(45.000,-130.000) (44.982,-127.906) (44.927,-125.812) (44.836,-123.720) (44.708,-121.629) (44.543,-119.541) (44.343,-117.457) (44.106,-115.376) (43.832,-113.299) (43.523,-111.228) (43.177,-109.162) (42.795,-107.103) (42.378,-105.051) (41.924,-103.006) (41.435,-100.969) (40.911,-98.942) (40.351,-96.924) (39.757,-94.915) (39.127,-92.918) (38.462,-90.932) (37.763,-88.958) (37.030,-86.996) (36.262,-85.047) (35.461,-83.112) (34.625,-81.192) (33.757,-79.286) (32.855,-77.395) (31.921,-75.521) (30.954,-73.663) (29.954,-71.823) (28.923,-70.000) (27.860,-68.195) (26.766,-66.410) (25.640,-64.643) (24.485,-62.897) (23.298,-61.171) (22.082,-59.466) (20.836,-57.782) (19.561,-56.121) (18.258,-54.482) (16.925,-52.865) (15.565,-51.273) (14.177,-49.704) (12.762,-48.160) (11.321,-46.641) (9.853,-45.147) (8.359,-43.679) (6.840,-42.238) (5.296,-40.823) (3.727,-39.435) (2.135,-38.075) (0.518,-36.742) (-1.121,-35.439) (-2.782,-34.164) (-4.466,-32.918) (-6.171,-31.702) (-7.897,-30.515) (-9.643,-29.360) (-11.410,-28.234) (-13.195,-27.140) (-15.000,-26.077) (-16.823,-25.046) (-18.663,-24.046) (-20.521,-23.079) (-22.395,-22.145) (-24.286,-21.243) (-26.192,-20.375) (-28.112,-19.539) (-30.047,-18.738) (-31.996,-17.970) (-33.958,-17.237) (-35.932,-16.538) (-37.918,-15.873) (-39.915,-15.243) (-41.924,-14.649) (-43.942,-14.089) (-45.969,-13.565) (-48.006,-13.076) (-50.051,-12.622) (-52.103,-12.205) (-54.162,-11.823) (-56.228,-11.477) (-58.299,-11.168) (-60.376,-10.894) (-62.457,-10.657) (-64.541,-10.457) (-66.629,-10.292) (-68.720,-10.164) (-70.812,-10.073) (-72.906,-10.018) (-75.000,-10.000) (-77.094,-10.018) (-79.188,-10.073) (-81.280,-10.164) (-83.371,-10.292) (-85.459,-10.457) (-87.543,-10.657) (-89.624,-10.894) (-91.701,-11.168) (-93.772,-11.477) (-95.838,-11.823) (-97.897,-12.205) (-99.949,-12.622) (-101.994,-13.076) (-104.031,-13.565) (-106.058,-14.089) (-108.076,-14.649) (-110.085,-15.243) (-112.082,-15.873) (-114.068,-16.538) (-116.042,-17.237) (-118.004,-17.970) (-119.953,-18.738) (-121.888,-19.539) (-123.808,-20.375) (-125.714,-21.243) (-127.605,-22.145) (-129.479,-23.079) (-131.337,-24.046) (-133.177,-25.046) (-135.000,-26.077) (-136.805,-27.140) (-138.590,-28.234) (-140.357,-29.360) (-142.103,-30.515) (-143.829,-31.702) (-145.534,-32.918) (-147.218,-34.164) (-148.879,-35.439) (-150.518,-36.742) (-152.135,-38.075) (-153.727,-39.435) (-155.296,-40.823) (-156.840,-42.238) (-158.359,-43.679) (-159.853,-45.147) (-161.321,-46.641) (-162.762,-48.160) (-164.177,-49.704) (-165.565,-51.273) (-166.925,-52.865) (-168.258,-54.482) (-169.561,-56.121) (-170.836,-57.782) (-172.082,-59.466) (-173.298,-61.171) (-174.485,-62.897) (-175.640,-64.643) (-176.766,-66.410) (-177.860,-68.195) (-178.923,-70.000) (-179.954,-71.823) (-180.954,-73.663) (-181.921,-75.521) (-182.855,-77.395) (-183.757,-79.286) (-184.625,-81.192) (-185.461,-83.112) (-186.262,-85.047) (-187.030,-86.996) (-187.763,-88.958) (-188.462,-90.932) (-189.127,-92.918) (-189.757,-94.915) (-190.351,-96.924) (-190.911,-98.942) (-191.435,-100.969) (-191.924,-103.006) (-192.378,-105.051) (-192.795,-107.103) (-193.177,-109.162) (-193.523,-111.228) (-193.832,-113.299) (-194.106,-115.376) (-194.343,-117.457) (-194.543,-119.541) (-194.708,-121.629) (-194.836,-123.720) (-194.927,-125.812) (-194.982,-127.906) (-195.000,-130.000) (-194.982,-132.094) (-194.927,-134.188) (-194.836,-136.280) (-194.708,-138.371) (-194.543,-140.459) (-194.343,-142.543) (-194.106,-144.624) (-193.832,-146.701) (-193.523,-148.772) (-193.177,-150.838) (-192.795,-152.897) (-192.378,-154.949) (-191.924,-156.994) (-191.435,-159.031) (-190.911,-161.058) (-190.351,-163.076) (-189.757,-165.085) (-189.127,-167.082) (-188.462,-169.068) (-187.763,-171.042) (-187.030,-173.004) (-186.262,-174.953) (-185.461,-176.888) (-184.625,-178.808) (-183.757,-180.714) (-182.855,-182.605) (-181.921,-184.479) (-180.954,-186.337) (-179.954,-188.177) (-178.923,-190.000) (-177.860,-191.805) (-176.766,-193.590) (-175.640,-195.357) (-174.485,-197.103) (-173.298,-198.829) (-172.082,-200.534) (-170.836,-202.218) (-169.561,-203.879) (-168.258,-205.518) (-166.925,-207.135) (-165.565,-208.727) (-164.177,-210.296) (-162.762,-211.840) (-161.321,-213.359) (-159.853,-214.853) (-158.359,-216.321) (-156.840,-217.762) (-155.296,-219.177) (-153.727,-220.565) (-152.135,-221.925) (-150.518,-223.258) (-148.879,-224.561) (-147.218,-225.836) (-145.534,-227.082) (-143.829,-228.298) (-142.103,-229.485) (-140.357,-230.640) (-138.590,-231.766) (-136.805,-232.860) (-135.000,-233.923) (-133.177,-234.954) (-131.337,-235.954) (-129.479,-236.921) (-127.605,-237.855) (-125.714,-238.757) (-123.808,-239.625) (-121.888,-240.461) (-119.953,-241.262) (-118.004,-242.030) (-116.042,-242.763) (-114.068,-243.462) (-112.082,-244.127) (-110.085,-244.757) (-108.076,-245.351) (-106.058,-245.911) (-104.031,-246.435) (-101.994,-246.924) (-99.949,-247.378) (-97.897,-247.795) (-95.838,-248.177) (-93.772,-248.523) (-91.701,-248.832) (-89.624,-249.106) (-87.543,-249.343) (-85.459,-249.543) (-83.371,-249.708) (-81.280,-249.836) (-79.188,-249.927) (-77.094,-249.982) (-75.000,-250.000) (-72.906,-249.982) (-70.812,-249.927) (-68.720,-249.836) (-66.629,-249.708) (-64.541,-249.543) (-62.457,-249.343) (-60.376,-249.106) (-58.299,-248.832) (-56.228,-248.523) (-54.162,-248.177) (-52.103,-247.795) (-50.051,-247.378) (-48.006,-246.924) (-45.969,-246.435) (-43.942,-245.911) (-41.924,-245.351) (-39.915,-244.757) (-37.918,-244.127) (-35.932,-243.462) (-33.958,-242.763) (-31.996,-242.030) (-30.047,-241.262) (-28.112,-240.461) (-26.192,-239.625) (-24.286,-238.757) (-22.395,-237.855) (-20.521,-236.921) (-18.663,-235.954) (-16.823,-234.954) (-15.000,-233.923) (-13.195,-232.860) (-11.410,-231.766) (-9.643,-230.640) (-7.897,-229.485) (-6.171,-228.298) (-4.466,-227.082) (-2.782,-225.836) (-1.121,-224.561) (0.518,-223.258) (2.135,-221.925) (3.727,-220.565) (5.296,-219.177) (6.840,-217.762) (8.359,-216.321) (9.853,-214.853) (11.321,-213.359) (12.762,-211.840) (14.177,-210.296) (15.565,-208.727) (16.925,-207.135) (18.258,-205.518) (19.561,-203.879) (20.836,-202.218) (22.082,-200.534) (23.298,-198.829) (24.485,-197.103) (25.640,-195.357) (26.766,-193.590) (27.860,-191.805) (28.923,-190.000) (29.954,-188.177) (30.954,-186.337) (31.921,-184.479) (32.855,-182.605) (33.757,-180.714) (34.625,-178.808) (35.461,-176.888) (36.262,-174.953) (37.030,-173.004) (37.763,-171.042) (38.462,-169.068) (39.127,-167.082) (39.757,-165.085) (40.351,-163.076) (40.911,-161.058) (41.435,-159.031) (41.924,-156.994) (42.378,-154.949) (42.795,-152.897) (43.177,-150.838) (43.523,-148.772) (43.832,-146.701) (44.106,-144.624) (44.343,-142.543) (44.543,-140.459) (44.708,-138.371) (44.836,-136.280) (44.927,-134.188) (44.982,-132.094)} \closedcycle;
    \addplot[draw=black!60, dashed, very thin, forget plot] coordinates {(45.000,-130.000) (44.982,-127.906) (44.927,-125.812) (44.836,-123.720) (44.708,-121.629) (44.543,-119.541) (44.343,-117.457) (44.106,-115.376) (43.832,-113.299) (43.523,-111.228) (43.177,-109.162) (42.795,-107.103) (42.378,-105.051) (41.924,-103.006) (41.435,-100.969) (40.911,-98.942) (40.351,-96.924) (39.757,-94.915) (39.127,-92.918) (38.462,-90.932) (37.763,-88.958) (37.030,-86.996) (36.262,-85.047) (35.461,-83.112) (34.625,-81.192) (33.757,-79.286) (32.855,-77.395) (31.921,-75.521) (30.954,-73.663) (29.954,-71.823) (28.923,-70.000) (27.860,-68.195) (26.766,-66.410) (25.640,-64.643) (24.485,-62.897) (23.298,-61.171) (22.082,-59.466) (20.836,-57.782) (19.561,-56.121) (18.258,-54.482) (16.925,-52.865) (15.565,-51.273) (14.177,-49.704) (12.762,-48.160) (11.321,-46.641) (9.853,-45.147) (8.359,-43.679) (6.840,-42.238) (5.296,-40.823) (3.727,-39.435) (2.135,-38.075) (0.518,-36.742) (-1.121,-35.439) (-2.782,-34.164) (-4.466,-32.918) (-6.171,-31.702) (-7.897,-30.515) (-9.643,-29.360) (-11.410,-28.234) (-13.195,-27.140) (-15.000,-26.077) (-16.823,-25.046) (-18.663,-24.046) (-20.521,-23.079) (-22.395,-22.145) (-24.286,-21.243) (-26.192,-20.375) (-28.112,-19.539) (-30.047,-18.738) (-31.996,-17.970) (-33.958,-17.237) (-35.932,-16.538) (-37.918,-15.873) (-39.915,-15.243) (-41.924,-14.649) (-43.942,-14.089) (-45.969,-13.565) (-48.006,-13.076) (-50.051,-12.622) (-52.103,-12.205) (-54.162,-11.823) (-56.228,-11.477) (-58.299,-11.168) (-60.376,-10.894) (-62.457,-10.657) (-64.541,-10.457) (-66.629,-10.292) (-68.720,-10.164) (-70.812,-10.073) (-72.906,-10.018) (-75.000,-10.000) (-77.094,-10.018) (-79.188,-10.073) (-81.280,-10.164) (-83.371,-10.292) (-85.459,-10.457) (-87.543,-10.657) (-89.624,-10.894) (-91.701,-11.168) (-93.772,-11.477) (-95.838,-11.823) (-97.897,-12.205) (-99.949,-12.622) (-101.994,-13.076) (-104.031,-13.565) (-106.058,-14.089) (-108.076,-14.649) (-110.085,-15.243) (-112.082,-15.873) (-114.068,-16.538) (-116.042,-17.237) (-118.004,-17.970) (-119.953,-18.738) (-121.888,-19.539) (-123.808,-20.375) (-125.714,-21.243) (-127.605,-22.145) (-129.479,-23.079) (-131.337,-24.046) (-133.177,-25.046) (-135.000,-26.077) (-136.805,-27.140) (-138.590,-28.234) (-140.357,-29.360) (-142.103,-30.515) (-143.829,-31.702) (-145.534,-32.918) (-147.218,-34.164) (-148.879,-35.439) (-150.518,-36.742) (-152.135,-38.075) (-153.727,-39.435) (-155.296,-40.823) (-156.840,-42.238) (-158.359,-43.679) (-159.853,-45.147) (-161.321,-46.641) (-162.762,-48.160) (-164.177,-49.704) (-165.565,-51.273) (-166.925,-52.865) (-168.258,-54.482) (-169.561,-56.121) (-170.836,-57.782) (-172.082,-59.466) (-173.298,-61.171) (-174.485,-62.897) (-175.640,-64.643) (-176.766,-66.410) (-177.860,-68.195) (-178.923,-70.000) (-179.954,-71.823) (-180.954,-73.663) (-181.921,-75.521) (-182.855,-77.395) (-183.757,-79.286) (-184.625,-81.192) (-185.461,-83.112) (-186.262,-85.047) (-187.030,-86.996) (-187.763,-88.958) (-188.462,-90.932) (-189.127,-92.918) (-189.757,-94.915) (-190.351,-96.924) (-190.911,-98.942) (-191.435,-100.969) (-191.924,-103.006) (-192.378,-105.051) (-192.795,-107.103) (-193.177,-109.162) (-193.523,-111.228) (-193.832,-113.299) (-194.106,-115.376) (-194.343,-117.457) (-194.543,-119.541) (-194.708,-121.629) (-194.836,-123.720) (-194.927,-125.812) (-194.982,-127.906) (-195.000,-130.000) (-194.982,-132.094) (-194.927,-134.188) (-194.836,-136.280) (-194.708,-138.371) (-194.543,-140.459) (-194.343,-142.543) (-194.106,-144.624) (-193.832,-146.701) (-193.523,-148.772) (-193.177,-150.838) (-192.795,-152.897) (-192.378,-154.949) (-191.924,-156.994) (-191.435,-159.031) (-190.911,-161.058) (-190.351,-163.076) (-189.757,-165.085) (-189.127,-167.082) (-188.462,-169.068) (-187.763,-171.042) (-187.030,-173.004) (-186.262,-174.953) (-185.461,-176.888) (-184.625,-178.808) (-183.757,-180.714) (-182.855,-182.605) (-181.921,-184.479) (-180.954,-186.337) (-179.954,-188.177) (-178.923,-190.000) (-177.860,-191.805) (-176.766,-193.590) (-175.640,-195.357) (-174.485,-197.103) (-173.298,-198.829) (-172.082,-200.534) (-170.836,-202.218) (-169.561,-203.879) (-168.258,-205.518) (-166.925,-207.135) (-165.565,-208.727) (-164.177,-210.296) (-162.762,-211.840) (-161.321,-213.359) (-159.853,-214.853) (-158.359,-216.321) (-156.840,-217.762) (-155.296,-219.177) (-153.727,-220.565) (-152.135,-221.925) (-150.518,-223.258) (-148.879,-224.561) (-147.218,-225.836) (-145.534,-227.082) (-143.829,-228.298) (-142.103,-229.485) (-140.357,-230.640) (-138.590,-231.766) (-136.805,-232.860) (-135.000,-233.923) (-133.177,-234.954) (-131.337,-235.954) (-129.479,-236.921) (-127.605,-237.855) (-125.714,-238.757) (-123.808,-239.625) (-121.888,-240.461) (-119.953,-241.262) (-118.004,-242.030) (-116.042,-242.763) (-114.068,-243.462) (-112.082,-244.127) (-110.085,-244.757) (-108.076,-245.351) (-106.058,-245.911) (-104.031,-246.435) (-101.994,-246.924) (-99.949,-247.378) (-97.897,-247.795) (-95.838,-248.177) (-93.772,-248.523) (-91.701,-248.832) (-89.624,-249.106) (-87.543,-249.343) (-85.459,-249.543) (-83.371,-249.708) (-81.280,-249.836) (-79.188,-249.927) (-77.094,-249.982) (-75.000,-250.000) (-72.906,-249.982) (-70.812,-249.927) (-68.720,-249.836) (-66.629,-249.708) (-64.541,-249.543) (-62.457,-249.343) (-60.376,-249.106) (-58.299,-248.832) (-56.228,-248.523) (-54.162,-248.177) (-52.103,-247.795) (-50.051,-247.378) (-48.006,-246.924) (-45.969,-246.435) (-43.942,-245.911) (-41.924,-245.351) (-39.915,-244.757) (-37.918,-244.127) (-35.932,-243.462) (-33.958,-242.763) (-31.996,-242.030) (-30.047,-241.262) (-28.112,-240.461) (-26.192,-239.625) (-24.286,-238.757) (-22.395,-237.855) (-20.521,-236.921) (-18.663,-235.954) (-16.823,-234.954) (-15.000,-233.923) (-13.195,-232.860) (-11.410,-231.766) (-9.643,-230.640) (-7.897,-229.485) (-6.171,-228.298) (-4.466,-227.082) (-2.782,-225.836) (-1.121,-224.561) (0.518,-223.258) (2.135,-221.925) (3.727,-220.565) (5.296,-219.177) (6.840,-217.762) (8.359,-216.321) (9.853,-214.853) (11.321,-213.359) (12.762,-211.840) (14.177,-210.296) (15.565,-208.727) (16.925,-207.135) (18.258,-205.518) (19.561,-203.879) (20.836,-202.218) (22.082,-200.534) (23.298,-198.829) (24.485,-197.103) (25.640,-195.357) (26.766,-193.590) (27.860,-191.805) (28.923,-190.000) (29.954,-188.177) (30.954,-186.337) (31.921,-184.479) (32.855,-182.605) (33.757,-180.714) (34.625,-178.808) (35.461,-176.888) (36.262,-174.953) (37.030,-173.004) (37.763,-171.042) (38.462,-169.068) (39.127,-167.082) (39.757,-165.085) (40.351,-163.076) (40.911,-161.058) (41.435,-159.031) (41.924,-156.994) (42.378,-154.949) (42.795,-152.897) (43.177,-150.838) (43.523,-148.772) (43.832,-146.701) (44.106,-144.624) (44.343,-142.543) (44.543,-140.459) (44.708,-138.371) (44.836,-136.280) (44.927,-134.188) (44.982,-132.094)};
    \addplot[gray!60, very thin, forget plot] coordinates {(180.790,174.036) (176.065,168.779) (171.335,163.432) (166.743,158.152) (162.227,152.852) (157.634,147.334) (153.290,141.962) (148.959,136.436) (144.710,130.899) (140.466,125.295) (136.358,119.729) (132.302,114.089) (128.388,108.501) (124.442,102.754) (120.563,97.027) (116.641,91.102) (112.874,85.335) (109.171,79.574) (105.439,73.605) (101.850,67.716) (98.322,61.826) (94.651,55.603) (91.142,49.527) (87.716,43.469) (84.388,37.478) (81.047,31.320) (77.765,25.107) (74.497,18.824) (71.344,12.654) (68.265,6.376) (65.222,-0.121) (62.258,-6.629) (59.400,-13.087) (56.631,-19.564) (53.938,-26.069) (51.318,-32.565) (48.812,-38.976) (46.322,-45.489) (43.919,-51.930) (41.501,-58.659) (39.160,-65.335) (36.943,-71.804) (34.716,-78.585) (32.640,-85.266) (30.660,-91.913) (28.711,-98.695) (26.856,-105.449) (25.066,-112.252) (23.337,-119.143) (21.695,-125.997) (20.117,-133.027) (18.680,-139.913) (17.320,-146.726) (16.007,-153.675) (14.814,-160.495) (13.680,-167.352) (12.599,-174.328) (11.634,-181.207) (10.747,-188.079) (9.948,-195.014) (9.239,-201.910) (8.571,-208.910) (7.958,-215.809) (7.392,-222.739) (6.895,-229.963)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-123.431,233.130) (-119.702,227.273) (-115.908,221.458) (-112.009,215.667) (-108.050,209.950) (-104.088,204.390) (-99.846,198.631) (-95.538,192.995) (-91.314,187.633) (-86.886,182.156) (-82.507,176.862) (-78.012,171.502) (-73.402,166.091) (-68.772,160.808) (-64.077,155.604) (-59.205,150.326) (-54.481,145.271) (-49.898,140.391) (-45.178,135.352) (-40.566,130.431) (-35.741,125.382) (-30.786,120.305) (-25.821,115.321) (-20.907,110.496) (-15.832,105.651) (-10.760,100.944) (-5.692,96.323) (-0.449,91.643) (4.921,87.000) (10.237,82.525) (15.560,78.120) (20.957,73.734) (26.473,69.338) (31.904,65.096) (37.493,60.826) (43.127,56.654) (48.909,52.487) (54.636,48.406) (60.306,44.453) (66.147,40.498) (71.959,36.703) (77.869,32.994) (83.806,29.392) (89.729,25.900) (95.715,22.459) (101.785,19.041) (107.766,15.724) (114.059,12.310) (120.298,9.007) (126.351,5.863) (132.773,2.593) (139.036,-0.504) (145.541,-3.658) (151.874,-6.677) (158.236,-9.632) (164.580,-12.493) (170.874,-15.255) (177.457,-18.065) (183.916,-20.749) (190.365,-23.364) (196.835,-25.948) (203.327,-28.504) (209.795,-30.987) (216.409,-33.458) (222.911,-35.811) (229.588,-38.129) (236.226,-40.309) (242.844,-42.360) (249.611,-44.338) (256.372,-46.198)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-190.726,-131.935) (-185.796,-126.754) (-181.054,-121.668) (-176.410,-116.564) (-171.767,-111.329) (-167.241,-106.102) (-162.673,-100.749) (-158.174,-95.386) (-153.643,-89.808) (-149.303,-84.309) (-145.087,-78.870) (-140.861,-73.369) (-136.586,-67.746) (-132.465,-62.216) (-128.374,-56.635) (-124.173,-50.804) (-120.151,-45.089) (-116.358,-39.522) (-112.443,-33.595) (-108.637,-27.647) (-104.892,-21.606) (-101.337,-15.715) (-97.856,-9.808) (-94.407,-3.831) (-90.997,2.256) (-87.587,8.461) (-84.259,14.651) (-80.934,21.039) (-77.833,27.216) (-74.766,33.500) (-71.757,39.722) (-68.876,45.820) (-66.053,52.024) (-63.218,58.466) (-60.550,64.774) (-57.931,71.212) (-55.311,77.880) (-52.830,84.430) (-50.429,91.057) (-48.146,97.638) (-45.934,104.259) (-43.818,110.917) (-41.799,117.667) (-39.891,124.494) (-38.056,131.380) (-36.361,138.078) (-34.711,144.947) (-33.142,151.779) (-31.649,158.716) (-30.221,165.675) (-28.881,172.516) (-27.650,179.346) (-26.468,186.426) (-25.365,193.339) (-24.316,200.220) (-23.365,207.116) (-22.448,214.172) (-21.591,221.032) (-20.793,227.964) (-20.027,234.852)};
    \addplot[gray!60, very thin, forget plot] coordinates {(181.760,-170.286) (176.227,-165.990) (170.617,-161.697) (165.160,-157.582) (159.462,-153.407) (153.720,-149.318) (147.929,-145.279) (142.002,-141.214) (136.077,-137.247) (130.192,-133.403) (124.264,-129.604) (118.212,-125.798) (112.217,-122.085) (106.288,-118.495) (100.212,-114.914) (94.108,-111.400) (88.037,-107.981) (81.908,-104.638) (75.758,-101.363) (69.630,-98.139) (63.483,-94.944) (57.347,-91.829) (51.118,-88.790) (44.802,-85.832) (38.575,-83.004) (32.198,-80.175) (25.750,-77.371) (19.514,-74.710) (12.997,-72.022) (6.491,-69.447) (0.035,-66.981) (-6.479,-64.596) (-13.156,-62.254) (-19.763,-60.006) (-26.378,-57.836) (-33.152,-55.714) (-39.908,-53.674) (-46.719,-51.709) (-53.466,-49.863) (-60.302,-48.066) (-67.234,-46.357) (-73.999,-44.806) (-80.710,-43.334) (-87.497,-41.895) (-94.259,-40.524) (-101.157,-39.218) (-108.073,-37.971) (-114.943,-36.797) (-121.800,-35.712) (-128.587,-34.691) (-135.588,-33.718) (-142.466,-32.836) (-149.277,-32.033) (-156.220,-31.313) (-162.952,-30.690) (-170.005,-30.109) (-176.942,-29.597) (-183.832,-29.153) (-190.821,-28.802) (-197.969,-28.547) (-204.873,-28.376) (-211.721,-28.275) (-218.821,-28.230) (-225.801,-28.259) (-232.764,-28.377) (-239.764,-28.583) (-246.892,-28.873) (-253.924,-29.269) (-260.937,-29.771)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-253.189,48.488) (-246.316,46.508) (-239.639,44.679) (-232.920,42.896) (-226.206,41.171) (-219.376,39.470) (-212.488,37.825) (-205.657,36.273) (-198.828,34.808) (-191.924,33.426) (-184.856,32.117) (-178.003,30.945) (-171.064,29.840) (-164.335,28.863) (-157.306,27.928) (-150.312,27.066) (-143.389,26.304) (-136.446,25.648) (-129.479,25.112) (-122.492,24.684) (-115.492,24.333) (-108.439,24.000) (-101.498,23.688) (-94.453,23.433) (-87.532,23.252) (-80.464,23.167) (-73.463,23.200) (-66.470,23.324) (-59.370,23.542) (-52.401,23.861) (-45.273,24.299) (-38.283,24.822) (-31.346,25.426) (-24.396,26.099) (-17.464,26.824) (-10.399,27.674) (-3.379,28.621) (3.481,29.617) (10.396,30.725) (17.339,31.931) (24.190,33.184) (31.018,34.464) (37.896,35.764) (44.845,37.103) (51.687,38.484) (58.558,39.958) (65.296,41.515) (72.284,43.223) (79.030,44.936) (85.918,46.776) (92.618,48.631) (99.160,50.502) (105.866,52.505) (112.615,54.619) (119.230,56.781) (125.845,59.025) (132.315,61.304) (138.829,63.708) (145.386,66.258) (151.962,68.902) (158.540,71.608) (165.076,74.387) (171.544,77.242) (177.845,80.164) (184.130,83.205) (190.247,86.270) (196.490,89.543) (202.704,92.904) (208.790,96.271) (214.907,99.742)};
    \addplot[gray!60, very thin, forget plot] coordinates {(257.077,38.984) (250.649,36.174) (244.453,33.358) (238.190,30.408) (231.956,27.391) (225.585,24.253) (219.390,21.121) (213.305,17.928) (207.317,14.703) (201.038,11.296) (194.710,7.801) (188.839,4.429) (182.740,0.822) (176.767,-2.770) (170.786,-6.432) (164.995,-10.018) (159.173,-13.693) (153.291,-17.492) (147.414,-21.332) (141.563,-25.198) (135.778,-29.088) (129.955,-33.054) (124.215,-36.977) (118.595,-40.880) (112.810,-45.020) (107.162,-49.179) (101.575,-53.410) (96.119,-57.638) (90.649,-61.937) (85.223,-66.267) (79.701,-70.708) (74.297,-75.115) (69.006,-79.525) (63.618,-84.059) (58.381,-88.517) (53.027,-93.166) (47.736,-97.809) (42.486,-102.438) (37.315,-107.047) (32.179,-111.721) (27.179,-116.401) (22.174,-121.165) (17.073,-126.091) (12.132,-130.984) (7.293,-135.910) (2.409,-140.987) (-2.391,-146.056) (-7.142,-151.198) (-11.833,-156.441) (-16.379,-161.681) (-20.990,-167.110) (-25.417,-172.418) (-29.751,-177.768) (-34.188,-183.371) (-38.456,-188.789) (-42.795,-194.320) (-47.197,-200.021) (-51.437,-205.629) (-55.541,-211.204) (-59.603,-216.832) (-63.630,-222.516) (-67.608,-228.280) (-71.523,-234.088) (-75.392,-239.950) (-79.271,-245.893)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-182.439,-168.295) (-175.768,-166.258) (-169.246,-164.160) (-162.600,-161.927) (-156.029,-159.638) (-149.397,-157.216) (-142.966,-154.751) (-136.600,-152.219) (-130.126,-149.606) (-123.651,-146.948) (-117.350,-144.290) (-110.800,-141.467) (-104.336,-138.627) (-98.037,-135.795) (-91.664,-132.821) (-85.368,-129.786) (-78.940,-126.618) (-72.630,-123.449) (-66.324,-120.212) (-60.065,-116.892) (-53.791,-113.417) (-47.813,-110.003) (-41.749,-106.470) (-35.969,-103.014) (-30.126,-99.452) (-24.118,-95.783) (-18.045,-92.047) (-12.018,-88.269) (-6.096,-84.493) (-0.086,-80.588) (5.671,-76.722) (11.326,-72.785) (16.947,-68.736) (22.601,-64.595) (28.234,-60.450) (33.863,-56.226) (39.302,-52.050) (44.828,-47.718) (50.193,-43.442) (55.626,-39.042) (60.922,-34.698) (66.286,-30.239) (71.664,-25.655) (76.885,-21.069) (82.146,-16.298) (87.237,-11.528) (92.224,-6.727) (97.136,-1.876) (102.091,3.169) (106.924,8.223) (111.725,13.382) (116.444,18.601) (120.946,23.703) (125.528,29.013) (130.073,34.385) (134.598,39.834) (138.996,45.270) (143.330,50.785) (147.604,56.339) (151.867,61.966) (156.098,67.641) (160.160,73.214) (164.134,78.854) (168.058,84.552) (172.061,90.362) (175.983,96.112) (179.840,101.886) (183.766,107.879) (187.471,113.702) (191.180,119.744) (194.800,125.831)};
    \addplot[gray!60, very thin, forget plot] coordinates {(138.664,-224.921) (133.561,-219.968) (128.601,-215.192) (123.509,-210.353) (118.324,-205.529) (113.281,-200.959) (107.980,-196.307) (102.592,-191.703) (97.206,-187.162) (91.813,-182.678) (86.449,-178.307) (81.009,-173.975) (75.468,-169.696) (69.863,-165.439) (64.358,-161.299) (58.669,-157.120) (52.960,-153.036) (47.033,-148.876) (41.206,-144.898) (35.272,-140.945) (29.401,-137.122) (23.504,-133.347) (17.665,-129.606) (11.813,-125.874) (5.886,-122.151) (-0.076,-118.495) (-6.092,-114.901) (-12.186,-111.315) (-18.211,-107.846) (-24.375,-104.416) (-30.590,-101.040) (-36.654,-97.789) (-42.805,-94.557) (-49.137,-91.337) (-55.401,-88.252) (-61.790,-85.227) (-68.127,-82.352) (-74.483,-79.573) (-80.980,-76.825) (-87.538,-74.113) (-94.104,-71.464) (-100.680,-68.857) (-107.155,-66.360) (-113.771,-63.926) (-120.435,-61.583) (-127.229,-59.280) (-134.082,-56.993) (-140.685,-54.810) (-147.265,-52.674) (-154.036,-50.551) (-160.754,-48.520) (-167.291,-46.595) (-173.984,-44.676) (-180.841,-42.820) (-187.585,-41.120) (-194.428,-39.485) (-201.089,-37.946) (-207.911,-36.416) (-214.640,-34.958) (-221.608,-33.493) (-228.668,-32.058) (-235.686,-30.707) (-242.521,-29.484) (-249.446,-28.335) (-256.253,-27.271) (-263.168,-26.270)};
    \addplot[gray!60, very thin, forget plot] coordinates {(131.842,228.896) (128.189,222.952) (124.603,216.994) (121.069,210.975) (117.548,204.843) (114.173,198.812) (110.870,192.778) (107.562,186.571) (104.361,180.461) (101.139,174.206) (97.971,167.950) (94.861,161.692) (91.845,155.463) (88.835,149.119) (85.857,142.632) (83.021,136.297) (80.217,129.966) (77.377,123.482) (74.682,117.202) (71.980,110.757) (69.312,104.283) (66.693,97.805) (64.123,91.271) (61.571,84.628) (59.108,78.075) (56.740,71.495) (54.437,64.799) (52.242,58.221) (50.082,51.594) (47.925,44.827) (45.860,38.228) (43.783,31.343) (41.761,24.370) (39.863,17.628) (38.021,10.655) (36.356,3.964) (34.746,-2.785) (33.219,-9.534) (31.768,-16.365) (30.352,-23.247) (28.981,-29.950) (27.563,-37.001) (26.238,-43.860) (24.935,-50.890) (23.715,-57.808) (22.592,-64.555) (21.547,-71.311) (20.593,-78.223) (19.676,-85.235) (18.804,-92.109) (18.012,-98.987) (17.302,-105.831) (16.656,-112.788) (16.093,-119.930) (15.636,-127.080) (15.294,-134.066) (15.035,-141.074) (14.878,-148.003) (14.825,-154.944) (14.901,-161.939) (15.088,-169.014) (15.303,-176.061) (15.564,-183.199) (15.899,-190.243) (16.284,-197.265) (16.715,-204.153) (17.259,-211.204) (17.882,-218.325) (18.543,-225.282) (19.272,-232.295)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-231.724,82.439) (-224.758,82.737) (-217.752,83.102) (-210.931,83.529) (-203.912,84.012) (-196.922,84.534) (-190.044,85.125) (-183.048,85.768) (-176.114,86.420) (-169.343,87.088) (-162.400,87.819) (-155.455,88.654) (-148.564,89.581) (-141.673,90.575) (-134.794,91.650) (-127.825,92.799) (-121.128,93.951) (-114.179,95.223) (-107.129,96.581) (-100.340,97.961) (-93.438,99.438) (-86.416,101.000) (-79.582,102.620) (-72.707,104.363) (-66.100,106.115) (-59.267,108.009) (-52.544,109.965) (-45.900,111.976) (-39.325,114.067) (-32.755,116.279) (-26.226,118.586) (-19.706,120.977) (-13.201,123.415) (-6.671,125.892) (-0.209,128.368) (6.325,130.942) (12.949,133.609) (19.310,136.191) (25.905,138.912) (32.498,141.701) (38.906,144.522) (45.319,147.458) (51.788,150.505) (58.170,153.580) (64.276,156.614) (70.424,159.789) (76.621,163.087) (82.698,166.368) (88.875,169.762) (94.762,173.102) (100.695,176.581) (106.663,180.148) (112.890,183.883) (119.068,187.604) (125.087,191.240) (130.914,194.818) (136.858,198.543) (142.670,202.260) (148.708,206.225) (154.676,210.237) (160.497,214.247)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-34.859,-237.115) (-35.550,-230.160) (-36.261,-223.251) (-37.049,-216.165) (-37.906,-209.200) (-38.816,-202.270) (-39.775,-195.516) (-40.839,-188.552) (-41.913,-181.767) (-43.049,-174.819) (-44.285,-167.830) (-45.612,-160.965) (-47.016,-154.098) (-48.467,-147.363) (-50.068,-140.472) (-51.774,-133.646) (-53.528,-126.978) (-55.336,-120.300) (-57.177,-113.627) (-59.073,-106.999) (-61.027,-100.488) (-63.122,-93.869) (-65.314,-87.236) (-67.580,-80.668) (-70.032,-73.918) (-72.526,-67.369) (-75.116,-60.837) (-77.770,-54.368) (-80.545,-47.918) (-83.438,-41.527) (-86.355,-35.285) (-89.365,-29.056) (-92.475,-22.838) (-95.619,-16.680) (-98.888,-10.403) (-102.122,-4.314) (-105.522,1.921) (-109.013,8.101) (-112.611,14.284) (-116.133,20.254) (-119.819,26.398) (-123.413,32.228) (-127.131,38.128) (-130.970,44.117) (-134.822,49.983) (-138.795,55.895) (-142.745,61.648) (-146.750,67.341) (-150.931,73.131) (-155.032,78.681) (-159.309,84.331) (-163.408,89.608) (-167.714,95.022) (-172.113,100.460) (-176.439,105.773) (-180.859,111.123) (-185.357,116.465) (-189.996,121.891) (-194.504,127.035)};
    \addplot[gray!60, very thin, forget plot] coordinates {(253.474,48.109) (246.923,45.587) (240.694,43.133) (234.127,40.462) (227.645,37.752) (221.298,35.039) (214.787,32.190) (208.477,29.361) (201.996,26.356) (195.821,23.378) (189.586,20.273) (183.369,17.108) (177.123,13.858) (171.029,10.656) (164.764,7.307) (158.593,3.896) (152.390,0.416) (146.393,-2.965) (140.293,-6.432) (134.214,-9.934) (128.190,-13.471) (122.310,-17.012) (116.324,-20.736) (110.444,-24.476) (104.455,-28.350) (98.625,-32.246) (92.829,-36.267) (87.155,-40.311) (81.560,-44.412) (75.913,-48.617) (70.328,-52.883) (64.868,-57.196) (59.401,-61.647) (54.002,-66.194) (48.829,-70.725) (43.712,-75.366) (38.696,-80.003) (33.543,-84.880) (28.536,-89.753) (23.516,-94.809) (18.724,-99.838) (14.008,-104.941) (9.235,-110.207) (4.644,-115.372) (-0.036,-120.758) (-4.626,-126.202) (-9.116,-131.676) (-13.496,-137.142) (-17.893,-142.792) (-22.124,-148.332) (-26.350,-153.965) (-30.484,-159.626) (-34.530,-165.343) (-38.433,-171.040) (-42.252,-176.750) (-46.019,-182.519) (-49.726,-188.349) (-53.516,-194.440) (-57.089,-200.346) (-60.608,-206.283) (-64.279,-212.557) (-67.652,-218.536) (-70.970,-224.651) (-74.222,-230.851) (-77.424,-237.123) (-80.600,-243.446) (-83.706,-249.757)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-191.348,-116.540) (-187.173,-110.840) (-183.040,-105.089) (-178.988,-99.382) (-175.038,-93.785) (-171.059,-88.119) (-166.971,-82.197) (-163.039,-76.354) (-159.115,-70.378) (-155.300,-64.429) (-151.615,-58.537) (-147.942,-52.518) (-144.359,-46.512) (-140.863,-40.549) (-137.343,-34.488) (-133.793,-28.258) (-130.340,-22.004) (-127.040,-15.833) (-123.938,-9.893) (-120.673,-3.539) (-117.524,2.748) (-114.513,8.907) (-111.528,15.172) (-108.615,21.501) (-105.757,27.891) (-102.997,34.237) (-100.281,40.655) (-97.592,47.233) (-95.010,53.839) (-92.534,60.407) (-90.219,66.804) (-87.896,73.472) (-85.678,80.049) (-83.500,86.727) (-81.408,93.420) (-79.424,100.194) (-77.563,106.933) (-75.754,113.705) (-73.996,120.488) (-72.320,127.217) (-70.729,133.956) (-69.218,140.753) (-67.771,147.502) (-66.316,154.401) (-64.900,161.307) (-63.499,168.231) (-62.095,175.219) (-60.790,182.090) (-59.548,189.136) (-58.387,196.081) (-57.257,203.007) (-56.176,210.032) (-55.171,217.017) (-54.245,223.913) (-53.388,230.910) (-52.559,237.982) (-51.796,244.893)};
    \addplot[gray!60, very thin, forget plot] coordinates {(121.435,235.268) (115.690,231.236) (109.814,227.021) (104.189,222.946) (98.520,218.737) (92.945,214.502) (87.477,210.289) (81.902,205.893) (76.454,201.452) (71.187,197.002) (65.980,192.479) (60.897,187.934) (55.628,183.064) (50.510,178.225) (45.506,173.439) (40.451,168.520) (35.436,163.558) (30.517,158.627) (25.696,153.686) (20.868,148.595) (16.092,143.431) (11.404,138.278) (6.769,133.086) (2.129,127.751) (-2.346,122.460) (-6.818,117.014) (-11.085,111.627) (-15.326,106.119) (-19.611,100.507) (-23.796,94.970) (-28.026,89.249) (-32.153,83.489) (-36.088,77.812) (-40.028,71.969) (-43.918,66.051) (-47.711,60.111) (-51.426,54.108) (-55.033,48.114) (-58.487,42.256) (-62.073,36.134) (-65.636,30.032) (-69.195,23.919) (-72.694,17.801) (-76.116,11.651) (-79.464,5.490) (-82.821,-0.774) (-86.021,-6.876) (-89.179,-13.066) (-92.344,-19.373) (-95.407,-25.613) (-98.450,-31.967) (-101.367,-38.263) (-104.117,-44.454) (-106.906,-50.914) (-109.643,-57.274) (-112.308,-63.655) (-114.926,-70.272) (-117.455,-76.894) (-119.896,-83.491) (-122.249,-90.026)};
    \addplot[gray!60, very thin, forget plot] coordinates {(226.111,85.049) (220.317,80.942) (214.793,76.934) (209.144,72.755) (203.799,68.709) (198.256,64.408) (192.791,60.088) (187.396,55.770) (181.858,51.281) (176.524,46.908) (171.186,42.438) (165.917,37.916) (160.596,33.273) (155.334,28.582) (150.070,23.748) (144.977,18.943) (140.026,14.169) (135.024,9.278) (129.944,4.257) (125.099,-0.644) (120.216,-5.651) (115.353,-10.691) (110.602,-15.756) (105.848,-20.995) (101.267,-26.168) (96.710,-31.396) (92.208,-36.642) (87.614,-42.057) (83.209,-47.291) (78.622,-52.811) (74.232,-58.214) (69.909,-63.682) (65.576,-69.287) (61.308,-74.946) (57.185,-80.598) (53.062,-86.401) (49.016,-92.161) (44.995,-97.952) (41.113,-103.681) (37.215,-109.575) (33.503,-115.319) (29.703,-121.332) (26.047,-127.286) (22.505,-133.264) (18.965,-139.438) (15.542,-145.586) (12.209,-151.732) (8.969,-157.944) (5.825,-164.192) (2.716,-170.528) (-0.291,-176.859) (-3.248,-183.251) (-6.116,-189.664) (-8.942,-196.272) (-11.557,-202.682)};
    \addplot[gray!60, very thin, forget plot] coordinates {(189.141,-139.184) (182.807,-136.499) (176.355,-133.821) (169.759,-131.142) (163.078,-128.482) (156.721,-125.997) (150.123,-123.511) (143.595,-121.131) (136.755,-118.685) (130.032,-116.350) (123.373,-114.109) (116.663,-111.928) (110.119,-109.907) (103.448,-107.950) (96.738,-106.055) (90.021,-104.228) (83.158,-102.465) (76.353,-100.802) (69.571,-99.210) (62.616,-97.665) (55.700,-96.230) (48.854,-94.890) (41.971,-93.617) (35.386,-92.461) (28.642,-91.327) (21.555,-90.214) (14.662,-89.224) (7.784,-88.309) (0.989,-87.483) (-5.919,-86.740) (-12.799,-86.080) (-19.859,-85.459) (-26.910,-84.928) (-34.070,-84.522) (-41.029,-84.214) (-47.952,-83.949) (-54.898,-83.711) (-61.942,-83.527) (-68.825,-83.420) (-75.897,-83.367) (-82.682,-83.372) (-89.911,-83.446) (-96.756,-83.565) (-103.635,-83.744) (-110.840,-83.994) (-117.759,-84.269) (-124.732,-84.615) (-131.553,-85.043) (-138.560,-85.589) (-145.457,-86.202)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-201.045,105.064) (-194.219,104.205) (-187.396,103.405) (-180.207,102.646) (-173.239,101.988) (-166.109,101.385) (-159.081,100.879) (-152.016,100.463) (-145.037,100.144) (-137.980,99.931) (-130.821,99.800) (-123.776,99.731) (-116.815,99.768) (-109.863,99.926) (-102.870,100.168) (-95.886,100.479) (-88.833,100.866) (-81.749,101.312) (-74.790,101.776) (-67.901,102.269) (-60.949,102.827) (-53.926,103.453) (-46.992,104.164) (-40.268,104.944) (-33.345,105.786) (-26.296,106.686) (-19.337,107.647) (-12.402,108.687) (-5.487,109.816) (1.323,111.046) (8.048,112.354) (14.821,113.706) (21.586,115.119) (28.360,116.640) (35.088,118.199) (41.921,119.809) (48.831,121.501) (55.537,123.230) (62.238,125.064) (69.083,127.024) (75.875,129.023) (82.615,131.062) (89.171,133.116) (95.776,135.283) (102.345,137.562)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-154.994,-211.717) (-151.791,-205.599) (-148.558,-199.395) (-145.255,-192.972) (-142.192,-186.786) (-139.202,-180.431) (-136.321,-174.066) (-133.483,-167.529) (-130.728,-160.858) (-128.143,-154.349) (-125.664,-147.811) (-123.304,-141.339) (-120.980,-134.758) (-118.723,-128.131) (-116.561,-121.564) (-114.428,-114.903) (-112.357,-108.298) (-110.359,-101.699) (-108.432,-95.052) (-106.516,-88.236) (-104.677,-81.494) (-102.906,-74.790) (-101.180,-68.112) (-99.490,-61.383) (-97.857,-54.637) (-96.277,-47.888) (-94.693,-40.941) (-93.178,-34.064) (-91.679,-27.082) (-90.254,-20.278) (-88.912,-13.527) (-87.603,-6.624) (-86.366,0.170) (-85.216,6.910) (-84.151,13.642) (-83.109,20.651) (-82.146,27.598) (-81.274,34.414) (-80.421,41.465) (-79.626,48.639)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-32.335,235.759) (-34.914,229.325) (-37.434,222.840) (-39.855,216.380) (-42.267,209.721) (-44.611,203.066) (-46.866,196.521) (-49.091,189.821) (-51.206,183.226) (-53.263,176.603) (-55.265,169.890) (-57.266,162.966) (-59.107,156.255) (-60.857,149.529) (-62.549,142.831) (-64.193,136.005) (-65.757,129.122) (-67.199,122.412) (-68.591,115.408) (-69.864,108.421) (-71.071,101.411) (-72.188,94.588) (-73.291,87.511) (-74.347,80.512) (-75.350,73.482) (-76.266,66.503) (-77.117,59.520) (-77.934,52.326) (-78.655,45.314) (-79.254,38.526) (-79.761,31.509) (-80.159,24.321) (-80.465,17.526) (-80.724,10.361) (-80.884,3.292)};
    \addplot[gray!60, very thin, forget plot] coordinates {(-254.217,46.324) (-248.481,42.178) (-242.835,38.127) (-237.096,34.076) (-231.461,30.191) (-225.586,26.203) (-219.639,22.262) (-213.787,18.519) (-207.876,14.814) (-201.992,11.195) (-195.865,7.536) (-189.773,4.043) (-183.533,0.597) (-177.517,-2.661) (-171.370,-5.919) (-165.242,-9.091) (-158.987,-12.266) (-152.753,-15.383) (-146.438,-18.470) (-140.169,-21.441) (-133.670,-24.397) (-127.162,-27.261) (-120.688,-30.064) (-114.096,-32.843) (-107.583,-35.436) (-101.050,-37.889) (-94.417,-40.326) (-87.872,-42.695) (-81.429,-44.970) (-74.923,-47.202)};
    \addplot[gray!60, very thin, forget plot] coordinates {(263.605,-8.800) (256.750,-8.202) (249.864,-7.675) (242.948,-7.218) (235.935,-6.802) (228.881,-6.478) (222.040,-6.279) (215.207,-6.201) (208.316,-6.179) (201.263,-6.175) (194.351,-6.233) (187.218,-6.361) (180.434,-6.537) (173.401,-6.765) (166.351,-7.031) (159.238,-7.366) (152.282,-7.785) (145.353,-8.303) (138.310,-8.922) (131.372,-9.582) (124.227,-10.356) (117.214,-11.197) (110.347,-12.053) (103.370,-12.965) (96.445,-13.937)};
    \addplot[gray!60, very thin, forget plot] coordinates {(182.778,-166.764) (176.656,-163.443) (170.485,-160.184) (164.124,-156.941) (157.896,-153.829) (151.531,-150.712) (145.340,-147.764) (138.991,-144.865) (132.538,-142.003) (126.075,-139.150) (119.562,-136.317) (113.085,-133.586) (106.474,-130.881) (99.985,-128.310) (93.421,-125.781) (86.975,-123.342) (80.523,-120.961) (73.835,-118.583) (67.369,-116.341) (60.836,-114.092)};
    \addplot[gray!60, very thin, forget plot] coordinates {(262.938,14.235) (255.832,14.242) (248.852,14.195) (241.765,14.053) (234.886,13.819) (227.994,13.533) (220.847,13.173) (213.759,12.737) (206.821,12.259) (199.958,11.734) (192.989,11.138) (185.874,10.451) (178.897,9.702) (171.676,8.840) (164.830,7.906)};
    \addplot[gray!60, very thin, forget plot] coordinates {(262.771,20.675) (256.185,22.365) (249.290,24.022) (242.470,25.568) (235.710,26.993) (228.865,28.331) (221.952,29.609) (215.045,30.824) (208.202,31.945) (201.309,32.971)};
    \addplot[gray!60, very thin, forget plot] coordinates {(188.874,120.362) (182.166,118.421) (175.603,116.441) (168.948,114.331) (162.297,112.121)};
    % Base stations
    \addplot[only marks, mark=triangle*, mark size=2.0pt, blue, forget plot] coordinates {(0.000,0.000) (150.000,0.000) (-150.000,0.000) (75.000,130.000) (-75.000,130.000) (75.000,-130.000) (-75.000,-130.000)};
    \node[anchor=south east, black, font=\scriptsize] at (axis cs:0.000,0.000){BS0};
    \node[anchor=south east, black, font=\scriptsize] at (axis cs:150.000,0.000){BS1};
    \node[anchor=south east, black, font=\scriptsize] at (axis cs:-150.000,0.000){BS2};
    \node[anchor=south east, black, font=\scriptsize] at (axis cs:75.000,130.000){BS3};
    \node[anchor=south east, black, font=\scriptsize] at (axis cs:-75.000,130.000){BS4};
    \node[anchor=south east, black, font=\scriptsize] at (axis cs:75.000,-130.000){BS5};
    \node[anchor=south east, black, font=\scriptsize] at (axis cs:-75.000,-130.000){BS6};
    \addplot[only marks, mark=*, mark size=0.8pt, color=red, opacity=0.7, forget plot] coordinates {(-107.761,-50.154) (-107.523,-51.879) (-108.038,-50.726) (-110.321,-55.430) (-105.550,-51.428) (-107.709,-44.045) (-87.714,2.691) (-85.353,11.287) (-85.904,5.471) (-84.761,8.017) (-85.707,7.843) (-85.833,6.839) (-84.172,7.328) (-86.476,5.705) (-83.692,7.512) (-88.334,6.325) (-79.380,47.861) (-80.460,42.283) (-114.663,-29.589) (-112.630,-34.365) (-113.095,-32.296) (-114.999,-29.485) (-111.374,-34.546) (-112.631,-31.500) (-112.346,-34.101)};
    \addplot[only marks, mark=*, mark size=0.8pt, color=orange, opacity=0.7, forget plot] coordinates {(138.642,-7.814) (139.926,-9.985) (141.310,-11.931) (132.775,-9.369) (137.532,-9.694) (137.134,-9.059) (139.034,-10.383) (138.029,-11.009) (136.341,-8.174) (139.515,-6.772) (135.211,-9.243) (140.337,-8.922) (141.002,-9.044) (139.559,-9.842) (136.938,-10.290) (135.683,-7.728) (135.796,-10.042) (208.989,13.444) (207.358,11.958) (206.804,13.900) (209.430,9.469) (210.065,14.838) (243.061,27.661) (241.357,23.952) (242.330,25.435) (243.102,23.302) (241.937,26.976) (241.329,25.952) (243.209,24.793) (243.526,24.519) (242.902,29.716)};
    \addplot[only marks, mark=*, mark size=0.8pt, color=lime, opacity=0.7, forget plot] coordinates {(-107.862,-51.948) (-107.659,-50.477) (-107.209,-53.092) (-110.141,-52.536) (-109.643,-50.744) (-108.034,-53.911) (-107.141,-47.980) (-107.534,-53.393) (-107.574,-56.100) (-102.142,-82.655) (-105.367,-83.181) (-107.748,-81.192) (-104.613,-85.731) (-84.595,5.497) (-86.407,5.067) (-86.879,5.017) (-85.692,5.885) (-85.303,6.654) (-85.945,8.903) (-82.957,4.240) (-83.956,10.191) (-85.137,7.121) (-85.998,6.893) (-86.842,6.921) (-86.860,3.645) (-85.850,2.870) (-80.635,44.474) (-77.635,46.041) (-77.099,46.659) (-77.781,48.590) (-79.890,44.153) (-78.686,44.795) (-77.407,42.794) (-79.312,48.828) (-78.609,47.315) (-117.030,-31.832) (-114.506,-32.821) (-115.161,-32.157) (-112.291,-32.673) (-112.302,-33.877) (-114.540,-30.546) (-113.915,-34.666) (-114.026,-35.227)};
    \addplot[only marks, mark=*, mark size=0.8pt, color=cyan, opacity=0.7, forget plot] coordinates {(60.677,124.886) (64.616,126.627) (64.055,124.663) (60.049,126.298) (63.271,125.471) (62.980,124.899) (59.995,124.059) (60.475,124.735) (63.215,124.039) (61.066,122.967) (63.593,123.736) (62.245,124.066) (61.411,124.472) (61.225,125.630) (64.543,126.153) (62.529,126.374) (60.162,125.869) (59.716,124.377)};
    \addplot[only marks, mark=*, mark size=0.8pt, color=magenta, opacity=0.7, forget plot] coordinates {(-78.865,43.831) (-78.079,51.540) (-75.776,42.746) (-80.061,45.205) (-76.606,42.495) (-76.563,43.801)};
    \addplot[only marks, mark=*, mark size=0.8pt, color=violet, opacity=0.7, forget plot] coordinates {(7.490,-160.924) (5.253,-162.129) (6.460,-166.816) (5.683,-163.047) (6.364,-161.824) (6.215,-162.019) (3.500,-164.869) (3.122,-164.111) (6.169,-166.755) (7.005,-164.958) (9.650,-163.926) (7.142,-162.234) (6.536,-165.618) (96.704,-129.390) (102.931,-127.545) (99.459,-128.155) (101.168,-127.830) (101.805,-127.767) (98.886,-128.510) (99.805,-126.601) (98.546,-127.556) (100.473,-128.359) (100.153,-130.605) (101.940,-128.379) (102.801,-128.950) (100.781,-129.715) (101.002,-129.195) (100.414,-129.571) (102.780,-127.812) (99.006,-130.378) (99.728,-127.519) (100.171,-126.296) (97.769,-126.390) (104.963,-130.243) (99.404,-129.812)};
    \addplot[only marks, mark=*, mark size=0.8pt, color=blue, opacity=0.7, forget plot] coordinates {(-76.809,-231.140) (-70.791,-233.154) (-76.693,-233.057) (-74.891,-232.659) (-110.447,-55.402) (-105.820,-53.623) (-108.127,-52.099) (-104.392,-50.748) (-107.212,-50.630) (-106.815,-51.358) (-107.506,-52.544) (9.216,-159.805) (8.224,-165.721) (4.765,-166.419) (6.751,-164.451) (6.834,-168.173) (-99.822,-83.714) (-101.905,-85.287) (-98.152,-80.994) (-106.408,-83.961) (-105.020,-83.886) (-103.190,-85.233) (-111.722,-33.118) (-114.170,-34.628) (-113.262,-31.110) (-116.279,-29.280) (-116.751,-34.757) (-110.692,-33.909)};
    \addplot[only marks, mark=x, mark size=1.2pt, black!70, forget plot] coordinates {(-20.756,-94.715) (19.649,109.376) (109.626,22.828) (11.383,-97.372) (62.692,61.963) (55.343,87.693) (7.762,7.894) (116.423,0.835) (82.254,-63.691) (79.817,38.027) (19.921,-11.610) (60.491,-101.342) (158.371,-68.888) (81.898,2.031) (229.456,28.273) (95.134,4.393) (142.760,42.915) (154.908,-14.235) (106.997,108.618) (95.744,-32.926) (100.398,21.413) (204.132,65.357) (128.117,-25.657) (50.143,39.104) (217.971,58.444) (181.166,57.836) (205.791,-68.503) (116.682,-75.246) (-29.472,19.906) (-173.905,32.523) (-199.954,11.988) (-213.578,63.929) (-197.686,-31.682) (-100.025,42.933) (-130.431,-0.790) (-119.538,-111.550) (-177.893,-60.978) (-204.208,-37.778) (-190.653,53.189) (-35.155,13.620) (161.835,80.359) (50.716,194.635) (138.424,172.817) (34.155,111.869) (105.544,243.691) (119.219,83.168) (-31.835,131.751) (87.826,134.791) (138.081,147.101) (116.992,45.996) (-27.501,100.477) (77.843,92.333) (12.858,139.693) (85.608,128.766) (33.780,228.491) (155.089,122.455) (164.682,131.231) (89.569,111.084) (75.132,222.155) (44.533,186.493) (-29.011,106.947) (118.160,217.367) (-13.344,228.201) (-32.974,189.274) (-102.246,47.022) (-30.794,216.189) (-21.184,113.278) (-122.416,221.378) (-156.627,40.886) (-166.323,61.359) (-63.775,75.616) (-47.796,131.465) (-132.841,221.164) (-38.626,211.025) (173.790,-126.775) (8.069,-191.388) (80.373,-116.412) (131.784,-71.647) (131.103,-29.840) (10.543,-38.210) (-17.304,-203.172) (60.350,-196.355) (140.351,-134.300) (26.003,-237.344) (144.740,-62.543) (-36.501,-102.224) (138.877,-146.440) (111.528,-225.402) (13.085,-168.630) (-18.638,-64.607) (-110.160,-47.520) (-45.148,-144.061) (-77.360,-212.685) (-17.842,-200.894) (-154.794,-195.066) (-139.713,-87.599) (-90.666,-218.960) (-119.975,-130.459)};
  \end{axis}
\end{tikzpicture}


==> Drawings/all_bs_pm_gospa_timeseries.tikz <==
\begin{tikzpicture}
    \begin{axis}[
      width=0.92\columnwidth, height=0.42\columnwidth,
      scale only axis,
      xmin=0, xmax=100, xtick={0,20,40,60,80,100},
      xlabel={Frame}, ylabel={GOSPA}, ymin=0, ymax=7.2,
      ytick={0,2,4,6},
      label style={font=\scriptsize}, tick label style={font=\scriptsize},
      unbounded coords=jump
    ]
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, solid, no marks, smooth, color=plotC, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_centralized,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, solid, no marks, smooth, color=plotCL, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_centralized_likelihood_fusion,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, dashed, no marks, smooth, color=plotCO, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_centralized_true_m,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, solid, no marks, smooth, color=plotD, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_distributed,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, dashed, no marks, smooth, color=plotDO, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_distributed_true_m,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, densely dotted, no marks, smooth, color=plotETT, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_distributed_eot_particle,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, solid, no marks, smooth, color=plotHM, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_handover_without_m,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, solid, no marks, smooth, color=plotHWM, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_handover_with_m,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, solid, no marks, smooth, color=plotHP, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_handover_with_posterior,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, solid, no marks, smooth, color=plotHL, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_handover_with_likelihood,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
      \let\FirstActiveTrackSeen\relax
      \addplot[thick, dashed, no marks, smooth, color=plotHMO, start from first active monte carlo track]
        table[x=frame,y=gospa_root_mean_power_m_handover_with_true_m,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
    \end{axis}
    \begin{axis}[
      width=0.92\columnwidth, height=0.42\columnwidth,
      scale only axis,
      xmin=0, xmax=100,
      axis y line*=right, axis x line=none,
      ymin=0, ymax=5.2, ylabel={Avg. track count}, ytick pos=right,
      ytick={0,2,4},
      y label style={font=\scriptsize}, yticklabel style={font=\scriptsize},
      unbounded coords=jump
    ]
      \let\FirstActiveTrackSeen\relax
      \addplot[no marks, black, dashed, start from first active monte carlo track]
        table[x=frame,y=track_count_avg,col sep=comma]{result/all_bs_metrics_timeseries_GOSPA.csv};
    \end{axis}
  \end{tikzpicture}


==> Drawings/bp_message_runtime_eot_vs_pm.tikz <==
% Generated by result/build_bp_message_runtime_figure.py
% Source: result/bp_message_runtime_by_frame.csv
% Source cohort: EO_Target_Handover PM_Data_slurm_349134.
% Timer isolates the CPU-side BP message update; likelihoods and transfers are excluded.
% Boundaries are method-specific: \grbp{} Stage 4 versus ETT inner sum-product update.
% Each frame averages 100 trials x 7 BS = 700 BS-frame samples per method.
% Overall mean BP-message runtime: \grbp{}=1.447558 ms, ETT=7.657558 ms, ratio=5.289981.
\begin{tikzpicture}
  \begin{axis}[
    width=0.90\columnwidth,
    height=0.30\columnwidth,
    scale only axis,
    xmin=0, xmax=99,
    ymin=0, ymax=10,
    xtick={0,20,40,60,80},
    ytick={0,2,4,6,8,10},
    xlabel={Frame},
    ylabel={Mean BP-message time [ms/BS-frame]},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    grid=major,
    major grid style={draw=gray!18},
    axis on top,
    axis line style={draw=gray!60},
    tick style={draw=gray!60},
    legend style={
      draw=none,
      fill=none,
      font=\DocumentLegendFont,
      legend columns=2,
      at={(0.5,1.03)},
      anchor=south,
      /tikz/every even column/.style={column sep=0.8em}
    },
    legend cell align={left},
    unbounded coords=jump
  ]
    \addplot[thick, solid, no marks, color=plotD] coordinates {
      (0,0.0782027968151) (1,0.928429517444) (2,0.969835416654) (3,0.994286139394) (4,1.02238545584)
      (5,1.03620987703) (6,1.01521199976) (7,1.03888709988) (8,1.03398941806) (9,1.03666415291)
      (10,1.05418422705) (11,1.0791372872) (12,1.11072932361) (13,1.08336416905) (14,1.08109307384)
      (15,1.09531086148) (16,1.09730323024) (17,1.11140024314) (18,1.11975412334) (19,1.24931553524)
      (20,1.3145329589) (21,1.3624607625) (22,1.42637728857) (23,1.38952941347) (24,1.35734149378)
      (25,1.38127391381) (26,1.48247581277) (27,1.53718521019) (28,1.54756416981) (29,1.55666248834)
      (30,1.55431394444) (31,1.55406349902) (32,1.56224925459) (33,1.52654576256) (34,1.49345280368)
      (35,1.49870122553) (36,1.53484251481) (37,1.61542150648) (38,1.66094140063) (39,1.67065405183)
      (40,1.68045691093) (41,1.65616947094) (42,1.5678104925) (43,1.68456553759) (44,1.77064649741)
      (45,1.76806884819) (46,1.79669289136) (47,1.76050841438) (48,1.73744551932) (49,1.74514302015)
      (50,1.75397599102) (51,1.62321245306) (52,1.62891456348) (53,1.62252145177) (54,1.56379806115)
      (55,1.55821639599) (56,1.60050681379) (57,1.66593765982) (58,1.66774371606) (59,1.70532971549)
      (60,1.69353650847) (61,1.65308151718) (62,1.63428721026) (63,1.63204070378) (64,1.60018562072)
      (65,1.56332395289) (66,1.59710499139) (67,1.64324934614) (68,1.600175044) (69,1.61402340974)
      (70,1.57782158763) (71,1.52229361709) (72,1.50954057878) (73,1.48906069376) (74,1.46193809225)
      (75,1.47898675145) (76,1.47324737697) (77,1.50738152138) (78,1.49995792633) (79,1.46585119005)
      (80,1.4838355279) (81,1.45383752322) (82,1.4604194752) (83,1.47026089535) (84,1.41502881035)
      (85,1.40168500977) (86,1.4092979724) (87,1.4191648038) (88,1.49531046989) (89,1.53527067644)
      (90,1.51476887331) (91,1.5386035646) (92,1.47005518979) (93,1.57184757968) (94,1.4823719201)
      (95,1.50659185146) (96,1.52767972595) (97,1.53107510195) (98,1.51101508807) (99,1.52069259872)
    };
    \addlegendentry{\grbpv{D}}

    \addplot[thick, dashed, no marks, color=plotC] coordinates {
      (0,3.48058195062) (1,3.53881276385) (2,3.52716341315) (3,3.72712344253) (4,3.85600208345)
      (5,4.06036588023) (6,4.10499991703) (7,4.21721752673) (8,4.45876320939) (9,4.5701900164)
      (10,4.94854451775) (11,5.25354580951) (12,5.59571489525) (13,5.85713294714) (14,5.98174469448)
      (15,6.20050568755) (16,6.32082817359) (17,6.47772939382) (18,6.72903017271) (19,6.92791703522)
      (20,7.13436532565) (21,7.04161164261) (22,7.0559402741) (23,7.00010255695) (24,6.99543717239)
      (25,7.34957666092) (26,7.60095486947) (27,7.88448293172) (28,7.87340521859) (29,7.88110349894)
      (30,8.00696860246) (31,8.04690518735) (32,8.15539042952) (33,7.97356796926) (34,7.96747297349)
      (35,8.21078489548) (36,8.46160427884) (37,8.70033481766) (38,8.9839213713) (39,8.81100690848)
      (40,9.10057943701) (41,9.08534025177) (42,9.21732954924) (43,9.43116294335) (44,9.40708520614)
      (45,9.72251096095) (46,9.8330842471) (47,9.70104344207) (48,9.60866928603) (49,9.62432223544)
      (50,9.71593335738) (51,9.43229090721) (52,9.47875076498) (53,9.17427201303) (54,9.05136164987)
      (55,9.2071578295) (56,9.46542287318) (57,9.37569172158) (58,9.5256125725) (59,9.37899734121)
      (60,9.37966744499) (61,9.17873195233) (62,9.05054808944) (63,9.06184637173) (64,8.84304551254)
      (65,8.68389320649) (66,8.54407805752) (67,8.67522197348) (68,8.47795835655) (69,8.26818985605)
      (70,8.1723367332) (71,8.16275444325) (72,7.76808187412) (73,7.9077851396) (74,7.66332451959)
      (75,7.91731533653) (76,7.82809443689) (77,7.90475022306) (78,7.98800891364) (79,7.77938186404)
      (80,7.8130295892) (81,7.43863189753) (82,7.58748374327) (83,7.64565904202) (84,7.35463355479)
      (85,7.36433613799) (86,7.34422799581) (87,7.56174017435) (88,7.69705314884) (89,7.71260224335)
      (90,7.83267044507) (91,7.70843631782) (92,7.50142383597) (93,7.62522075362) (94,7.65540947399)
      (95,7.72719817695) (96,7.79791141154) (97,7.86729339389) (98,7.83651301642) (99,7.92380015747)
    };
    \addlegendentry{\revGrBP{ETT (BP, distributed)}}

  \end{axis}
\end{tikzpicture}


==> Drawings/graph_drawing.tex <==
% (optional, but makes the colours closer to the original)
\definecolor{predarrow}{HTML}{DDEFF7} % color-blind-safe prediction fill
\definecolor{predline}{HTML}{6BA7BE}  % prediction connector

% convenient arrow size macros so both the
% rectangular body and triangular head scale together
\newcommand{\predarrowheight}{15mm} % overall length
\newcommand{\predarrowwidth}{20mm}  % thickness

% ---------------------------------------------------------------------------
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\tiny},
    obs/.style   ={circle,draw=black!70,fill=white,inner sep=1pt,minimum size=7mm,line width=0.35pt},
    latent/.style={circle,draw=black!70,fill=white,inner sep=1pt,minimum size=7mm,line width=0.35pt},
    box/.style   ={draw=black!70,fill=black!2,rounded corners=2pt,inner sep=3pt,minimum height=8mm,line width=0.35pt},
    pot/.style   ={draw=black!75,fill=plotD!10,rounded corners=2pt,inner sep=4pt,line width=0.4pt},
    predarrow/.style={
        single arrow,
        draw=none,
        fill=predarrow,
        fill opacity=0.72,
        minimum height=\predarrowheight,
        minimum width=\predarrowwidth,
        single arrow head extend=0.7\predarrowheight
    }
]

%--- nodes: left block (time k-1 / prediction side) -----------------------
\node[box]   (f1)  at (0,   1) {$f(\underline{\V{y}}_k^{1})$};
\node[box]   (fp)  at (0,  -1.0) {$f(\underline{\V{y}}_k^{n_p})$};

\node[obs]   (y1)  at (1.5,  1) {$\underline{\V{y}}_k^{1}$};
\node[obs]   (yp)  at (1.5, -1.0) {$\underline{\V{y}}_k^{n_p}$};

\node[box]   (q1)  at (3.4,  1) {$\underline{l}(\underline{\V{y}}_k^{1},a_k^{1}\mathpunct{,}\V{Z}_k^{G})$};
\node[box]   (qp)  at (3.4, -1.0) {$\underline{l}(\underline{\V{y}}_k^{n_p},a_k^{n_p}\mathpunct{,}\V{Z}_k^{G})$};

\node[latent] (a1) at (5.0,  1) {$a_k^{1}$};
\node[latent] (ap) at (5.0, -1.0) {$a_k^{n_p}$};

%--- central potential -----------------------------------------------------
\node[pot]    (psi) at (6.4,0) {$\boldsymbol{\psi}(\V{a}_k,\V{b}_k)$};

%--- nodes: right block (time k / newborn & measurements side) ------------
\node[latent] (b1)   at (8.2,  1) {$b_k^{1}$};
\node[latent] (bm)   at (8.2, -1.0) {$b_k^{n_g}$};

\node[box]    (v1)   at (10.1,  1) {$\overline{l}(\overline{\V{y}}_k^{1},b_k^{1}\mathpunct{,}\V{Z}_k^{1})$};
\node[box]    (vm)   at (10.1, -1.0) {$\overline{l}(\overline{\V{y}}_k^{n_g},b_k^{n_g}\mathpunct{,}\V{Z}_k^{n_g})$};

\node[obs]    (ybar1) at (12.0,  1) {$\overline{\V{y}}_k^{1}$};
\node[obs]    (ybarm) at (12.0, -1.0) {$\overline{\V{y}}_k^{n_g}$};

%--- connections between nodes --------------------------------------------
\draw[draw=black!65,line cap=round] (f1) -- (y1);
\draw[draw=black!65,line cap=round] (fp) -- (yp);

\draw[draw=black!65,line cap=round] (y1) -- (q1);
\draw[draw=black!65,line cap=round] (yp) -- (qp);

\draw[draw=black!65,line cap=round] (q1) -- (a1);
\draw[draw=black!65,line cap=round] (qp) -- (ap);

\draw[draw=black!65,line cap=round] (a1) -- (psi);
\draw[draw=black!65,line cap=round] (ap) -- (psi);

\draw[draw=black!65,line cap=round] (psi) -- (b1);
\draw[draw=black!65,line cap=round] (psi) -- (bm);

\draw[draw=black!65,line cap=round] (b1) -- (v1);
\draw[draw=black!65,line cap=round] (bm) -- (vm);

\draw[draw=black!65,line cap=round] (v1) -- (ybar1);
\draw[draw=black!65,line cap=round] (vm) -- (ybarm);

%--- vertical ellipses between top and bottom rows ------------------------
\coordinate (midF)    at ($(f1)!0.5!(fp)$);
\coordinate (midY)    at ($(y1)!0.5!(yp)$);
\coordinate (midQ)    at ($(q1)!0.5!(qp)$);
\coordinate (midA)    at ($(a1)!0.5!(ap)$);
\coordinate (midB)    at ($(b1)!0.5!(bm)$);
\coordinate (midV)    at ($(v1)!0.5!(vm)$);
\coordinate (midYbar) at ($(ybar1)!0.5!(ybarm)$);

\foreach \m in {midF,midY,midQ,midA,midB,midV,midYbar}{
  \node[font=\large] at (\m) {$\vdots$};
}

%--- left & right blue prediction arrows (background) ---------------------
\begin{scope}[on background layer]
\node[predarrow] (predL) at (-2.2,0) {};
\node[predarrow] (predR) at (13.3,0) {};
\end{scope}

\draw[densely dashed, draw=black!60]
  ($(predL.west)+(0,2.2)$) -- ($(predL.west)+(0,-2.2)$);
\node[above] at ($(predL.west)+(0,2.3)$) {$k-1$};

\draw[densely dashed, draw=black!60]
  ($(predR.west)+(0,2.2)$) -- ($(predR.west)+(0,-2.2)$);
\node[above] at ($(predR.west)+(0,2.3)$) {$k$};

% text on arrows (vertical)
\node[font=\tiny] at (predL.center) {prediction};
\node[font=\tiny] at (predR.center) {prediction};

%--- blue prediction connections from left arrow to transition factors -----
  \draw[very thick,draw=predline]
    (predL.north) -- (predL.north |- f1.west) -- (f1.west);                             % go down to f1.north

\draw[very thick,draw=predline]
    (predL.south)
    -- (predL.south |- fp.west)
    -- (fp.west);

%--- blue prediction connections (all into right arrow) -------------------
% downward from y_k^1
\draw[very thick,draw=predline]
  (y1.south) -- ++(0,-0.3) coordinate (yL0)
  -- (predR.west |- yL0);

% single upward line from y_k^{n_p}
\draw[very thick,draw=predline]
  (yp.north) -- ++(0,0.3) coordinate (yL1)
  -- (predR.west |- yL1);

% downward from \bar{y}_k^{1}
\draw[very thick,draw=predline]
  (ybar1.south) -- ++(0,-0.5) coordinate (yR0)
  -- (predR.west |- yR0);

% upward from \bar{y}_k^{n_c}
\draw[very thick,draw=predline]
  (ybarm.north) -- ++(0,0.5) coordinate (yR1)
  -- (predR.west |- yR1);

\end{tikzpicture}
% -------------------------------------------------------------------------


==> Drawings/handover.tex <==
\usetikzlibrary{calc,arrows.meta,matrix}

\begin{tikzpicture}[
  >=Latex,
  shnode/.style={
    circle,
    draw=black,
    line width=0.9pt,
    minimum size=16mm,
    inner sep=0pt,
    font=\Large,
    text=black
  },
  onode/.style={
    circle,
    draw=black,
    line width=0.9pt,
    minimum size=18mm,
    inner sep=0pt,
    font=\Large,
    text=black
  },
  arrow/.style={
    -{Latex[length=3mm,width=2.3mm]},
    line width=1.3pt,
    line cap=round
  },
  prior/.style={
    arrow,
    draw=orange!85!brown
  },
  fused/.style={
    arrow,
    draw=purple!80!black,
    dashed
  },
  meas/.style={
    arrow,
    draw=green!55!black,
    dash pattern=on 6pt off 2pt
  },
  like/.style={
    arrow,
    draw=red!85!black,
    dash pattern=on 3pt off 2pt on 1pt off 2pt
  },
  post/.style={
    arrow,
    draw=blue!65!black,
    dash pattern=on 1.2pt off 1.8pt
  },
  circnum/.style={
    circle,
    draw=black,
    fill=white,
    minimum size=6.4mm,
    inner sep=0pt,
    font=\normalsize,
    midway
  }
]

% ------------------------------------------------------------------
% Geometry
% ------------------------------------------------------------------
\def\R{4.45cm}      % distance from O to each SH node
\def\rO{9mm}        % radius of O node
\def\rSH{8mm}       % radius of SH node
\def\sep{6.8mm}     % spacing between parallel arrows

% ------------------------------------------------------------------
% Node placement: 4 SH nodes arranged symmetrically around O
% ------------------------------------------------------------------
\node[onode]  (O)    at (0,0)       {O};

\node[shnode] (SH1)  at (135:\R)    {SH};   % upper-left
\node[shnode] (SH2)  at (45:\R)     {SH};   % upper-right
\node[shnode] (SH3)  at (-45:\R)    {SH};   % lower-right
\node[shnode] (SH4)  at (-135:\R)   {SH};   % lower-left

% ------------------------------------------------------------------
% Draw three parallel arrows between two nodes
%
% #1 = from-node
% #2 = to-node
% #3 = radius of from-node
% #4 = radius of to-node
% #5 = side for Prior:
%      +1 => Prior is on the left side of the #1 -> #2 direction
%      -1 => Prior is on the right side of the #1 -> #2 direction
% #6 = style for middle arrow
% ------------------------------------------------------------------
\newcommand{\tripleedge}[6]{%
  \coordinate (a) at ($(#1)!#3!(#2)$);%
  \coordinate (b) at ($(#2)!#4!(#1)$);%
  \ifnum#5=1
    \coordinate (pstart) at ($(a)!\sep!90:(b)$);
    \coordinate (pend)   at ($(b)!\sep!-90:(a)$);
    \coordinate (mstart) at (b);
    \coordinate (mend)   at (a);
    \coordinate (fstart) at ($(a)!\sep!-90:(b)$);
    \coordinate (fend)   at ($(b)!\sep!90:(a)$);
  \else
    \coordinate (pstart) at ($(a)!\sep!-90:(b)$);
    \coordinate (pend)   at ($(b)!\sep!90:(a)$);
    \coordinate (mstart) at (b);
    \coordinate (mend)   at (a);
    \coordinate (fstart) at ($(a)!\sep!90:(b)$);
    \coordinate (fend)   at ($(b)!\sep!-90:(a)$);
  \fi
  \draw[prior] (pstart) -- node[circnum] {1} (pend);
  \draw[#6]    (mstart) -- node[circnum] {2} (mend);
  \draw[fused] (fstart) -- node[circnum] {3} (fend);
}

% ------------------------------------------------------------------
% Draw a single prior arrow only
%
% #1 = from-node
% #2 = to-node
% #3 = radius of from-node
% #4 = radius of to-node
% ------------------------------------------------------------------
\newcommand{\singleprioredge}[4]{%
  \coordinate (a) at ($(#1)!#3!(#2)$);%
  \coordinate (b) at ($(#2)!#4!(#1)$);%
  \draw[prior] (a) -- node[circnum] {1} (b);
}

% ------------------------------------------------------------------
% Edges
% ------------------------------------------------------------------
\tripleedge{O}{SH1}{\rO}{\rSH}{-1}{meas}
\tripleedge{O}{SH2}{\rO}{\rSH}{1}{like}
\tripleedge{O}{SH3}{\rO}{\rSH}{1}{post}
\singleprioredge{O}{SH4}{\rO}{\rSH}

% ------------------------------------------------------------------
% Legend helpers
% ------------------------------------------------------------------
\newcommand{\legendline}[1]{%
  \tikz[baseline=-0.6ex]\draw[#1] (0,0) -- (0.95,0);%
}

\newcommand{\legendowner}{%
  \tikz[baseline=-0.6ex]\node[onode,minimum size=6mm,font=\scriptsize]{O};%
}

\newcommand{\legendsh}{%
  \tikz[baseline=-0.6ex]\node[shnode,minimum size=6mm,font=\scriptsize]{SH};%
}

% ------------------------------------------------------------------
% Legend on the right side, one column, no bounding box
% ------------------------------------------------------------------
\matrix[
  matrix of nodes,
  anchor=west,
  at={(4.85,-1.75)},
  row sep=1.8mm,
  column sep=3.8mm,
  nodes={anchor=west,font=\small,inner sep=1pt}
]{
  \legendowner       & Owner          \\
  \legendsh          & Shadow-holder  \\
  \legendline{prior} & Prior          \\
  \legendline{fused} & Fused          \\
  \legendline{meas}  & Measurement    \\
  \legendline{like}  & Likelihood     \\
  \legendline{post}  & Posterior      \\
};

\end{tikzpicture}


==> Drawings/measurement_model_validation.tikz <==
% Source data: result/measurement_model_validatation/paper_omp_count_continuous.csv
% Plotted range: radar_min_range_m=30 and measurement_range=120 from Config/config.json.
\begin{tikzpicture}
  \begin{axis}[
    width=0.94\columnwidth,
    height=0.44\columnwidth,
    scale only axis,
    xmin=25, xmax=125,
    ymin=0, ymax=23,
    xtick={30,60,90,120},
    ytick={0,5,10,15,20},
    xlabel={Target distance (m)},
    ylabel={Number of detections},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    grid=major,
    major grid style={draw=gray!28},
    axis on top,
    axis line style={draw=gray!70},
    tick style={draw=gray!70},
    legend style={
      draw=black!18,
      fill=white,
      fill opacity=0.86,
      text opacity=1,
      font=\DocumentLegendFont,
      at={(0.98,0.98)},
      anchor=north east
    },
    legend cell align={left}
  ]
    \addplot+[thick, no marks, color=black] coordinates {
      (30,19.88293168)
      (40,14.91219876)
      (50,11.92975901)
      (60,9.941465838)
      (70,8.521256433)
      (80,7.456099379)
      (90,6.627643892)
      (100,5.964879503)
      (110,5.42261773)
      (120,4.970732919)
    };
    \addlegendentry{Model \(\mu_m\)}

    \addplot+[
      thick,
      color=plotD,
      mark=*,
      mark size=1.7pt,
      mark options={solid, fill=plotD},
      error bars/.cd,
        y dir=both,
        y explicit
    ] coordinates {
      (30,15.07) +- (0,1.41954218)
      (40,12.46) +- (0,1.385063175)
      (50,10.505) +- (0,1.322866206)
      (60,8.985) +- (0,1.129059343)
      (70,8.1) +- (0,1.166190379)
      (80,7.49) +- (0,1.081619157)
      (90,6.93) +- (0,1.262972684)
      (100,6.34) +- (0,0.997196069)
      (110,6.005) +- (0,0.8746284926)
      (120,5.67) +- (0,0.7688302804)
    };
    \addlegendentry{\acs{OMP} detections}
  \end{axis}
\end{tikzpicture}


==> Drawings/parallel_processing_io.tex <==
\definecolor{parBox}{HTML}{F7F7F7}
\definecolor{parText}{HTML}{000000}

\begin{tikzpicture}[
  >=Stealth,
  font=\footnotesize,
  updatebox/.style={
    draw=black!75,
    rounded corners=2pt,
    fill=parBox,
    line width=0.45pt,
    align=center,
    inner sep=2.5pt,
    minimum width=14mm,
    minimum height=8mm
  },
  combiner/.style={
    draw=black!75,
    rounded corners=2pt,
    fill=parBox,
    line width=0.45pt,
    align=center,
    font=\scriptsize,
    inner sep=2.5pt,
    minimum width=17mm,
    minimum height=8mm
  },
  flow/.style={->, line width=0.7pt, draw=black!75},
  data/.style={font=\scriptsize, align=center, text=parText}
]

\node[data] (prior) at (0,0)
  {\textcolor{black}{\(\mathcal F_k^-\)}};

\node[updatebox] (u1) at (2.4,0) {\(\mathcal U_{s_1}\)};
\node[updatebox] (u2) at (4.8,0) {\(\mathcal U_{s_2}\)};
\node[data] (dots) at (6.55,0) {\(\cdots\)};
\node[updatebox] (uM) at (8.3,0) {\(\mathcal U_{s_{|S_i|}}\)};
\coordinate (p1) at ($(u1.south west)!0.30!(u1.south east)$);
\coordinate (p2) at ($(u2.south west)!0.30!(u2.south east)$);
\coordinate (pM) at ($(uM.south west)!0.30!(uM.south east)$);
\coordinate (z1in) at ($(u1.south west)!0.70!(u1.south east)$);
\coordinate (z2in) at ($(u2.south west)!0.70!(u2.south east)$);
\coordinate (zMin) at ($(uM.south west)!0.70!(uM.south east)$);

\node[combiner] (prod) at (10.55,0)
  {Fused};
\node[data, anchor=west] (post) at (11.95,0)
  {\textcolor{black}{\(\mathcal F_k^+\)}};
\coordinate (prodTopOne) at ($(prod.north west)!0.25!(prod.north east)$);
\coordinate (prodTopTwo) at ($(prod.north west)!0.55!(prod.north east)$);
\coordinate (priorBusStart) at (0.95,-1.85);
\coordinate (priorBusEnd) at (pM |- priorBusStart);

\draw[line width=0.7pt, draw=black!75] (prior) -- (0.95,0);
\draw[line width=0.7pt, draw=black!75] (0.95,0) -- (priorBusStart);
\draw[line width=0.7pt, draw=black!75] (priorBusStart) -- (priorBusEnd);
\draw[flow] (p1 |- priorBusStart) -- (p1);
\draw[flow] (p2 |- priorBusStart) -- (p2);
\draw[flow] (pM |- priorBusStart) -- (pM);

\draw[flow] (u1.north) -- ++(0,0.50) -| (prodTopOne);
\draw[flow] (u2.north) -- ++(0,0.36) -| (prodTopTwo);
\draw[flow] (uM.east) -- node[data, above=0.4mm] {\(\gamma_{s_{|S_i|}}\)} (prod.west);

\node[data] at (2.15,0.78) {\(\gamma_{s_1}\)};
\node[data] at (4.55,0.66) {\(\gamma_{s_2}\)};

\draw[flow] (prod) -- (post);

\coordinate (zBase) at (0,-1.38);
\node[data] (z1) at (z1in |- zBase) {\(\V{Z}_{s_1,k}^{G}\)};
\node[data] (z2) at (z2in |- zBase) {\(\V{Z}_{s_2,k}^{G}\)};
\node[data] (zM) at (zMin |- zBase) {\(\V{Z}_{s_{|S_i|},k}^{G}\)};

\draw[flow] (z1.north) -- (z1in);
\draw[flow] (z2.north) -- (z2in);
\draw[flow] (zM.north) -- (zMin);

\end{tikzpicture}


==> Drawings/runtime_comparison_eot_vs_pm.tikz <==
% Generated by result/build_runtime_comparison_figure.py
% Source: result/runtime_by_frame.csv
% Each frame averages 100 trials x 7 BS = 700 BS-frame samples per method.
% Overall mean recorded filter runtime: \grbp{}=64.828041 ms, ETT=4156.671822 ms, ratio=64.118424.
\begin{tikzpicture}
  \begin{semilogyaxis}[
    width=0.90\columnwidth,
    height=0.30\columnwidth,
    scale only axis,
    xmin=0, xmax=99,
    ymin=10, ymax=10000,
    xtick={0,20,40,60,80},
    ytick={10,100,1000,10000},
    xlabel={Frame},
    ylabel={Mean filter runtime [ms/BS-frame]},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    grid=both,
    major grid style={draw=gray!18},
    minor grid style={draw=gray!10},
    axis on top,
    axis line style={draw=gray!60},
    tick style={draw=gray!60},
    legend style={
      draw=none,
      fill=none,
      font=\DocumentLegendFont,
      legend columns=2,
      at={(0.5,1.03)},
      anchor=south,
      /tikz/every even column/.style={column sep=0.8em}
    },
    legend cell align={left},
    unbounded coords=jump
  ]
    \addplot[thick, solid, no marks, color=plotD] coordinates {
      (0,19.0844645295) (1,29.3788808302) (2,29.8983755696) (3,31.2354269069) (4,32.9361495753)
      (5,34.1285973365) (6,34.4667431022) (7,34.6679565734) (8,34.7807101198) (9,35.1974733132)
      (10,36.8774424625) (11,38.1710688698) (12,40.1228918835) (13,39.9329040959) (14,40.4807346523)
      (15,40.3991267126) (16,41.6641858143) (17,41.996330467) (18,42.4912000841) (19,46.9319686274)
      (20,49.8226908842) (21,56.6433742531) (22,57.5394971133) (23,57.9418713616) (24,57.321339225)
      (25,58.2224983636) (26,64.9440415749) (27,67.1790846771) (28,69.239477987) (29,72.7707436164)
      (30,73.2917255467) (31,73.8167754111) (32,75.2245123135) (33,72.3485107974) (34,69.7208686081)
      (35,69.2099622084) (36,73.3146467402) (37,75.7864273496) (38,80.0769452327) (39,80.5216277586)
      (40,80.2229911893) (41,82.5250590817) (42,78.5889167831) (43,80.0507066997) (44,78.4259934525)
      (45,82.0284985967) (46,87.6979849111) (47,89.1811049214) (48,86.2522368206) (49,85.1282683309)
      (50,82.2634681898) (51,80.9460379936) (52,79.4694011412) (53,79.969666327) (54,75.2377350764)
      (55,75.9008264712) (56,80.6518608591) (57,81.9572434964) (58,82.5307606591) (59,85.5946642556)
      (60,85.2784156881) (61,84.6084927037) (62,81.3432479459) (63,81.0581748736) (64,79.2633246483)
      (65,77.3751808489) (66,76.5476156257) (67,79.3221694241) (68,78.5785007932) (69,77.8589528303)
      (70,73.9362398409) (71,71.4772089442) (72,68.6952845674) (73,67.6073541575) (74,67.5694060975)
      (75,65.9527800832) (76,69.4712253932) (77,68.723521283) (78,67.2660920742) (79,66.1240934444)
      (80,67.5760302704) (81,66.3698776456) (82,64.4544745391) (83,65.9186221896) (84,64.802782818)
      (85,61.260141622) (86,60.8934529151) (87,61.8101143745) (88,63.0484230113) (89,64.2682842672)
      (90,62.578688893) (91,66.679629854) (92,62.0598287164) (93,62.6166887733) (94,62.5052078915)
      (95,63.1046802032) (96,63.2105442949) (97,63.6713029605) (98,65.3355644642) (99,68.1798322174)
    };
    \addlegendentry{\grbpv{D}}

    \addplot[thick, dashed, no marks, color=plotC] coordinates {
      (0,883.42952669) (1,895.203183529) (2,891.024073182) (3,982.939654874) (4,1052.79377107)
      (5,1151.35444413) (6,1198.05958374) (7,1245.74669656) (8,1366.32255767) (9,1448.80308274)
      (10,1667.35238624) (11,1887.26351038) (12,2127.6171845) (13,2327.93717628) (14,2450.28159819)
      (15,2585.42105021) (16,2667.50197295) (17,2811.00926708) (18,2945.02551547) (19,2988.87831714)
      (20,3230.87997569) (21,3199.11545582) (22,3226.49834517) (23,3198.55423781) (24,3207.46749817)
      (25,3571.56021067) (26,3828.20293868) (27,4118.63272725) (28,4178.27103484) (29,4261.52589782)
      (30,4347.11339101) (31,4457.00975094) (32,4634.11697635) (33,4579.31383732) (34,4617.63368579)
      (35,4881.78921313) (36,5304.62680314) (37,5433.67169422) (38,5745.62763017) (39,5559.47564594)
      (40,5667.28917598) (41,5514.37736519) (42,5645.80313768) (43,5873.03680985) (44,5864.94469501)
      (45,6208.93908433) (46,6385.62774693) (47,6240.5507983) (48,6109.37176983) (49,6210.57581051)
      (50,6267.31832526) (51,6045.93906361) (52,6093.2824838) (53,5801.37743049) (54,5580.2128521)
      (55,5754.15508097) (56,6049.92419451) (57,5930.61423691) (58,6071.55979164) (59,5931.77948158)
      (60,5834.73986515) (61,5633.03985682) (62,5464.08274265) (63,5459.49273844) (64,5125.6139437)
      (65,4958.27164384) (66,4733.85083563) (67,4869.52263142) (68,4715.77085158) (69,4568.88500314)
      (70,4594.81182833) (71,4591.88331398) (72,4300.5595139) (73,4495.47075395) (74,4286.97361521)
      (75,4498.95604193) (76,4501.40352308) (77,4566.68382551) (78,4571.09955299) (79,4381.64843255)
      (80,4334.2396793) (81,3970.73250712) (82,4027.97618571) (83,4013.02439134) (84,3694.95146186)
      (85,3607.31483105) (86,3569.29183591) (87,3792.72694365) (88,3983.2564579) (89,4030.81528957)
      (90,4120.04098415) (91,4013.04579287) (92,3839.41670309) (93,3908.21972226) (94,3909.26645273)
      (95,3950.4284987) (96,4018.13196282) (97,4055.861776) (98,4112.86219627) (99,4161.08719039)
    };
    \addlegendentry{\revGrBP{ETT (BP, distributed)}}

  \end{semilogyaxis}
\end{tikzpicture}


==> Drawings/scalability_comm_vs_N.tikz <==
% Generated by result/build_scalability_comm_figure.py
% Source: result/scalability_setup_counts.csv
% Communication costs are shown in KB/frame as bytes/1024.
% Zero-valued points are omitted because the y-axis is logarithmic.
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\linewidth,
    height=0.95\linewidth,
    scale only axis,
    xlabel={Number of \acp{BS} $N$},
    ylabel={Max per-node comm.\ [KB/frame]},
    xmin=0, xmax=65,
    xtick={1,7,19,37,61},
    ymin=0.1, ymax=100,
    grid=both,
    grid style={gray!20},
    tick label style={font=\DocumentLegendFont},
    label style={font=\DocumentLegendFont},
    legend style={at={(0.02,0.98)}, anchor=north west, draw=black!30, fill=white, fill opacity=0.78, text opacity=1, font=\DocumentLegendFont},
    legend cell align=left,
]
\addplot[thick, color=plotC, mark=*, mark size=1.2pt] coordinates {
  (1,1.28125) (7,7.89062) (19,20.7188) (37,41.6094) (61,69.1094)
};
\addlegendentry{\grbpv{CS} (fusion node)}
\addplot[thick, color=plotHM, mark=triangle*, mark size=1.4pt] coordinates {
  (7,0.382812) (19,0.574219) (37,0.765625) (61,0.574219)
};
\addlegendentry{\grbpv{H}}
\addplot[thick, color=plotHWM, mark=diamond*, mark size=1.4pt] coordinates {
  (7,0.601562) (19,0.699219) (37,0.96875) (61,0.902344)
};
\addlegendentry{\grbpv{HM}}
\addplot[thick, color=plotHL, mark=square*, mark size=1.2pt] coordinates {
  (7,0.765625) (19,1.14844) (37,1.53125) (61,1.14844)
};
\addlegendentry{\grbpv{HL}/\grbpv{HP}}
\end{semilogyaxis}
\end{tikzpicture}


==> Drawings/scalability_comp_vs_N.tikz <==
% Generated by result/build_scalability_comp_figure.py
% Source: result/scalability_setup_counts.csv
% Runtime estimates use 0.0001 s per measurement and 0.001 s per track.
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\linewidth,
    height=0.95\linewidth,
    scale only axis,
    xlabel={Number of \acp{BS} $N$},
    ylabel={Estimated Max per-node runtime [ms/frame]},
    xmin=0, xmax=65,
    xtick={1,7,19,37,61},
    ymax=700,
    grid=both,
    grid style={gray!20},
    tick label style={font=\DocumentLegendFont},
    label style={font=\DocumentLegendFont},
    legend style={at={(0.02,0.98)}, anchor=north west, draw=black!30, fill=white, fill opacity=0.78, text opacity=1, font=\DocumentLegendFont},
    legend cell align=left,
]
\addplot[thick, color=plotC, mark=*, mark size=1.2pt] coordinates {
  (1,11.2) (7,71.5) (19,189.6) (37,377.3) (61,625.3)
};
\addlegendentry{\grbpv{CS} (fusion node)}
\addplot[thick, color=plotHL, mark=square*, mark size=1.2pt] coordinates {
  (1,11.2) (7,12.4143) (19,13.2789) (37,14.5973) (61,13.5508)
};
\addlegendentry{\grbpv{HL}/\grbpv{HP}}
\addplot[thick, color=plotHWM, mark=diamond*, mark size=1.4pt] coordinates {
  (1,11.2) (7,14.2143) (19,15.9789) (37,18.1973) (61,16.2508)
};
\addlegendentry{\grbpv{HM}}
\addplot[thick, color=plotHM, mark=triangle*, mark size=1.4pt] coordinates {
  (1,11.2) (7,12.2143) (19,12.9789) (37,14.1973) (61,13.2508)
};
\addlegendentry{\grbpv{H}}
\addplot[thick, color=plotD, mark=triangle*, mark size=1.4pt] coordinates {
  (1,11.2) (7,10.2143) (19,9.97895) (37,10.1973) (61,10.2508)
};
\addlegendentry{\grbpv{D}}
\end{semilogyaxis}
\end{tikzpicture}


==> Drawings/sequential_processing_io.tex <==
\definecolor{seqBox}{HTML}{F7F7F7}
\definecolor{seqText}{HTML}{000000}

\begin{tikzpicture}[
  >=Stealth,
  font=\footnotesize,
  updatebox/.style={
    draw=black!75,
    rounded corners=2pt,
    fill=seqBox,
    line width=0.45pt,
    align=center,
    inner sep=2.5pt,
    minimum width=14mm,
    minimum height=8mm
  },
  flow/.style={->, line width=0.7pt, draw=black!75},
  data/.style={font=\scriptsize, align=center, text=seqText}
]

\node[data] (prior) at (0,0)
  {\textcolor{black}{\(\mathcal F_k^-\)}};

\node[updatebox] (u1) at (2.4,0) {\(\mathcal U_1\)};
\node[updatebox] (u2) at (4.9,0) {\(\mathcal U_2\)};
\node[data] (dots) at (6.75,0) {\(\cdots\)};
\node[updatebox] (uN) at (8.6,0) {\(\mathcal U_N\)};

\coordinate (out) at (10.45,0);

\draw[flow] (prior) -- (u1);
\draw[flow] (u1) -- node[data, above=1.0mm] {\textcolor{black}{\(\mathcal U_1[\mathcal F_k^-]\)}} (u2);
\draw[flow] (u2) -- (dots);
\draw[flow] (dots) -- (uN);
\draw[flow] (uN) -- (out);

\node[data, anchor=west] at (10.55,0)
  {\textcolor{black}{\(\mathcal F_k^+\)}};

\coordinate (m1) at (2.4,-1.15);
\coordinate (m2) at (4.9,-1.15);
\coordinate (mN) at (8.6,-1.15);

\draw[flow] (m1) -- (u1);
\draw[flow] (m2) -- (u2);
\draw[flow] (mN) -- (uN);

\node[data] at (2.4,-1.62) {\(\V{Z}_{1,k}^{G}\)};
\node[data] at (4.9,-1.62) {\(\V{Z}_{2,k}^{G}\)};
\node[data] at (8.6,-1.62) {\(\V{Z}_{N,k}^{G}\)};

\end{tikzpicture}

